A Far Ultraviolet Spectroscopic Explorer Survey of Interstellar Molecular Hydrogen in the Galactic Disk

We report results from a FUSE survey of interstellar molecular hydrogen (H2) in the Galactic disk toward 139 O-type and early B-type stars at Galactic latitudes $|b| < 10^{\circ}$, with updated photometric and parallax distances. The H2 absorption is measured using the far-ultraviolet Lyman and Werner bands, including strong R(0), R(1), and P(1) lines from rotational levels $J = 0$ and $J = 1$ and excited states up to $J = 5$ (sometimes $J = 6$ and 7). For each sight line, we report column densities $N_{H2}$, $N_{HI}$, $N(J)$, $N_H = N_{HI} + 2N_{H2}$, and molecular fraction, $f_{H2} = 2N_{H2}/N_H$. Our survey extends the 1977 Copernicus H2 survey up to $N_H \sim 5\times10^{21}$ cm$^{-2}$. The lowest rotational states have mean excitation temperatures and rms dispersions, $T_{01} = 88\pm 20$ K and $T_{02} = 77\pm18$ K, suggesting that J = 0,1,2 are coupled to the gas kinetic temperature. Populations of higher-J states exhibit mean excitation temperatures, $T_{24} = 237\pm91$ K and $T_{35} = 304\pm108$ K, produced primarily by UV radiative pumping. Correlations of $f_{H2}$ with E(B-V) and N_H show a transition to $f_{H2} \geq 0.1$ at $N_ H \geq 10^{21}$ cm$^{-2}$ and $E(B-V) > 0.2$, interpreted with an analytic model of H2 formation-dissociation equilibrium and attenuation of the far-UV radiation field by self-shielding and dust opacity. Results of this disk survey are compared to previous FUSE studies of H2 in translucent clouds, at high Galactic latitudes, and in the Magellanic Clouds. Using updated distances to the target stars, we find average sight-line values $\langle f_{H2} \rangle \geq 0.20$ and $\langle N_H/E(B-V) \rangle = (6.07\pm1.01)\times10^{21}$ cm$^{-2}$ mag$^{-1}$.

==> (inline-0) <==
\begin{deluxetable}{llrrrrclllcr}
\tablecolumns{12}
\tabletypesize{\scriptsize}
\tablenum{1}
\tablewidth{0pt}
\tablecaption{Stellar Parameters\tablenotemark{a} and Distances\tablenotemark{b} }

\tablehead{
 \colhead{ID}
&\colhead{Target}
&\colhead{$\ell$}
&\colhead{$b$}
&\colhead{$B$}
&\colhead{$V$}
&\colhead{$E(B-V)$}
&\colhead{SpT}
&\colhead{$D_{\rm phot}$\tablenotemark{b}}
&\colhead{$D_{\rm Gaia}$\tablenotemark{b}} 
&\colhead{Program} 
&\colhead{$t_{\rm exp}$}
\\
 \colhead{}
& \colhead{}
& \colhead{(deg)}
& \colhead{(deg)}
& \colhead{(mag)}
& \colhead{(mag)}
&\colhead{(mag)}
&\colhead{}
&\colhead{(kpc)}
&\colhead{(kpc)}
&\colhead{(FUSE ID)}
&\colhead{(ksec)}
}

% ID   Target Name                       Long          Lat           B          V      E(B-V)     SpT             D(Phot)           D(Gaia)                Pgm-ID          T_exp      
\startdata
1    & {BD $35^{\circ}4258$}    & 77.19   & -4.74   &  9.42 & 9.41  & 0.31 & B0.5\,Vn      & {\bf 2.51} & 1.89[1.71,2.10]  &P1017902 &  5.673   \\
2    & {BD $53^{\circ}2820$}    &101.24  & -1.69   &10.05 & 9.95  & 0.40 & B0\,IVn        & {\bf 4.27} & 3.18[2.82,3.65]  &P1223203 &  5.147   \\
3    & {CPD-$59^{\circ}2600$} &287.60  & -0.74   & 8.82  & 8.61  & 0.53 & O6\,Vf          & 2.11         & 5.11[4.28,6.36]  &P1221403 &  5.307   \\
4    & {CPD-$59^{\circ}2603$} &287.59  & -0.69   & 8.91  & 8.81  & 0.46 & O7.5\,V        & 2.60        & 3.66[3.22,4.22]  &S3040502  & 31.599  \\
5    & {CPD-$69^{\circ}1743$} &303.71  & -7.35   & 9.40  & 9.38  & 0.30 & B0.5\,IIIn     & {\bf 4.47} & 3.43[3.04,3.93]  &P1013701 &  3.548   \\
6    & {CPD-$72^{\circ}1184$} &299.15  &-10.94  &10.61 &10.68 & 0.23 & B0\,III          & {\bf 9.85} & 6.88[5.46,9.32]  &S5140103 &  9.172   \\
7    & {HD   3827}                       &120.79  &-23.23  & 7.76  & 8.01  & 0.02  & B0.7\,V       & {\bf 1.88} & 2.15[1.85,2.59]  &P1010302 &  2.885   \\
8    & {HD   5005A}                     &123.12  & -6.24   & 8.19  & 8.10 & 0.41 & O6.5\,Vf       &  2.89        & 2.71[2.39,3.14]  &P1020102  &  6.372   \\
9    & {HD  12323}                      &132.91  & -5.87   & 8.88  & 8.90 & 0.29 & ON9\,V         & 3.04        & 2.59[2.33,2.93]  &P1020201  &  3.865   \\
10  & {HD  13268}                      &133.96  & -4.99   & 8.31  & 8.18 & 0.44 & ON8.5\,III     & 2.80        & 1.61[1.50,1.74]  &P1020304  &  4.430   \\
11  & {HD  13745}                      &134.58  & -4.96   & 7.99  & 7.83 & 0.46 & O9.7\,IIn       & 2.81        & 2.13[1.91,2.39] &P1020404  &  4.483   \\
12  & {HD  14434}                      &135.08  & -3.82   & 8.65  & 8.49 & 0.48 & O5.5\,Vnfp   & 2.98        & 2.37[2.13,2.67] &P1020504  &  4.426  \\
13  & {HD  15137}                      &137.46  & -7.58   & 7.91  & 7.86 & 0.35  & O9.5\,II-IIIn & 3.00         & 3.33[2.86,4.00] &P1020602  &  2.282   \\
14  & {HD  15558A}                   &134.72  & +0.92  & 8.41  & 7.91 & 0.82  & O4.5\,IIIf      &  1.91        & 2.02[1.72,2.44] &P1170101  &  2.472   \\
15  & {HD  15642}                      &137.09  & -4.73   & 8.61 & 8.53 & 0.38  & O9.5\,II-IIIn  &  3.89        & 3.69[3.20,4.34] &P1020702  &  4.837  \\
16  & {HD  34656}                      &170.04  & +0.27  & 6.81 & 6.79 & 0.34  & O7.5\,IIf        & 1.99         & 2.32[1.92,2.93] &P1011301  &  4.179  \\
17  & {HD  39680}                      &194.07  & -5.88   & 8.01 & 7.99 & 0.34  & O6\,Vnep     & {\bf 2.67} & 3.07[2.57,3.79] &P1020901  &  3.866   \\
18  & {HD  41161}                     &164.97  & +12.89 & 6.68 & 6.76 & 0.23 & O8\,Vn          & 1.16         & 1.52[1.40,1.66]  &P1021002  & 6.520   \\
19  & {HD  42088}                     &190.04  & +0.48   & 7.62 & 7.55  & 0.39 & O6\,Vfz        & 1.97          & 1.65[1.50,1.83]  &P1021101  & 4.137  \\
20  & {HD  45314}                     &196.96  & +1.52   & 6.79 & 6.64  & 0.46 & O9\,npe       & {\bf 0.80}  & 0.80[0.78,0.84]  &P1021301  &  5.515  \\
21  & {HD  46150}                     &206.31  & -2.07    & 6.89 & 6.76  & 0.45 & O5\,Vf          & 1.47          & 1.52[1.36.1.73]  &P1021401  &  4.858  \\
22  & {HD  47360}                     &207.33  & -0.79    & 8.32 & 8.19  & 0.41 & B0.5\,V        & {\bf 1.24}  & 1.32[1.17,1.51]  &P1021504  &  4.993   \\
23  & {HD  47417}                     &205.35  & +0.35   & 6.98  & 6.97 & 0.31 & B0\,IV          &  {\bf 1.23}  & 1.49[1.35,1.66]  &P1021602  &  4.079  \\
24  & {HD  60369}                     &242.68  & -4.30    & 8.14  & 8.15 & 0.30 & O9\,IV          & {\bf 2.54}  & 3.10[2.97,4.03]  &P1050201  &  7.099   \\
25  & {HD  61347}                     &230.60  & +3.80   & 8.60 & 8.43  & 0.45 & O9\,Ib          & {\bf 4.44}   & 8.16[6.11,12.3]  &P1022002  &  7.290  \\
26  & {HD  62866}                     &237.48  & +1.80   & 9.08 & 9.01 & 0.35 & B0.5\,IIIn      & {\bf 3.51}   & 3.81[3.28,4.54]  &P1221004  &  4.614  \\
27  & {HD  63005}                     &242.50  & -0.93    & 9.08 & 9.13 & 0.27 & O7\,Vf           & {\bf 4.35}  & 9.70[6.38,20.1]   &P1022101  &  5.311  \\
28  & {HD  64568}                     &243.14  & +0.71   & 9.43 & 9.38 & 0.37 & O3\,Vf$^*$z & 5.75          & 6.00[4.87,7.80]   &P1221104  &  4.154  \\
29  & {HD  66695}                     &245.01  & +2.21   & 9.77 & 9.78 & 0.27 & B0.5\,IV       &  {\bf 4.25}  & 3.21[2.72,3.92]   &P1221201  &  8.080  \\
30  & {HD  66788}                     &245.43  & +2.05   & 9.36 & 9.45 & 0.22 & O8\,V	           & {\bf 4.72}   & 4.90[3.85,6.74]  &P1011801  &  4.209   \\
31  & {HD  69106}                     &254.52  & -1.33   & 7.03  & 7.13 & 0.19 & B0.2\,V        & 1.10           & 1.24[1.17,1.33]  &P1022302  &  0.404   \\
32  & {HD  73882}                     &260.18  & +0.64  & 7.60 & 7.22  & 0.69 & O8.5\,IV       &  0.83         & 0.34[0.30,0.41]  &P1161302  & 13.627   \\
33  & {HD  74194}                     &264.04  & -1.95   & 7.78 & 7.57  & 0.50 & O8.5\,Ib-II    &  2.25         & 2.20[2.07,2.36]  &P1022404  & 12.397    \\
34  & {HD  74920}                     &265.29  & -1.95   & 7.56 & 7.53  & 0.35 & O7.5\,IV       &  2.05         & 2.65[2.42,2.92]  &P1022601  &  4.672    \\
35  & {HD  89137}                     &279.69  & +4.45  & 7.91 & 7.98  & 0.23 & ON9.7\,IIn   &  4.04         & 3.46[3.05,4.00] &P1022801  &  4.628    \\
36  & {HD  90087}                     &285.16  & -2.13   & 7.74 & 7.76  & 0.28 & O9.2\,III       &   2.52        & 2.93[2.62,3.32]  &P1022901  &  3.934    \\
37  & {HD  91597}                     &286.86  & -2.37   & 9.88 & 9.84  & 0.30 & B1\,IIIne      & {\bf 4.29} & 6.89[5.61,8.90]  & P1023004  &  6.228    \\
38  & {HD  91651}                     &286.55  & -1.72   & 8.82 & 8.84  & 0.28 & ON9.5\,IIIn  &  3.98        &1.83[1.69,2.00]  &P1023102  &  8.137    \\
39  & {HD  91824}                     &285.70  & +0.07  & 8.07 & 8.14  & 0.25 & O7\,Vfz        &  2.75        & 2.18[1.99,2.41] &A1180802  &  4.649    \\
40  & {HD  92554}                     &287.60  & -2.02   & 9.56 & 9.47  & 0.39 & O9.5\,IIn      & {\bf 6.61} & 4.04[3.53,4.72]  &P1023202  &  6.051   \\
41  & {HD  93028}                     &287.64  & -1.19   & 8.24 & 8.30  & 0.24 & O9\,IV          & 2.97        & 3.18[2.72,3.83]  &A1180902   &  4.446    \\
42  & {HD  93129A}                  &287.41  & -0.57   & 7.51 & 7.26  & 0.57 & O2\,If$^*$+O3\,IIIf$^*$ & 2.21& 2.83[2.60,3.11]  &P1170202  &  7.361 \\
43  & {HD  93146A}                  &287.67  & -1.05   & 8.48 & 8.45  & 0.35 & O7\,Vfz        & 2.30        & 3.14[2.80,3.58]  &P1023301  &  4.140    \\
44  & {HD  93204}                     &287.57  & -0.71   & 8.57 & 8.48  & 0.41 & O5.5\,Vf      &  2.73       & 2.09[1.94,2.27]  &P1023501  &  4.664    \\
45  & {HD  93205}                     &287.57  & -0.71   & 7.84 & 7.76  & 0.40 & O3.5\,V       &  2.44       & 2.49[2.27,2.76]  &P1023601  &  4.693   \\
46  & {HD  93206}                     &287.67  & -0.94   & 6.40 & 6.31  & 0.39 & O9.7\,Ibn    & 1.48        & 1.07[0.96,1.20]  &P1023401  &  4.140    \\
47  & {HD  93222}                     &287.74  & -1.02   & 8.15 & 8.10  & 0.37 & O7\,IIIf         &  2.47       & 2.70[2.47,2.99]  &P1023701  &  3.920    \\
48  & {HD  93250}                     &287.51  & -0.54   & 7.58 & 7.41  & 0.49 & O4\,IIIfc       &  2.20       & 2.54[2.36,2.75]  &P1023801  &  4.140    \\
49  & {HD  93843}                     &288.24  & -0.90   & 7.26 & 7.30  & 0.28 & O5\,IIIf         &  2.85       & 2.43[2.24,2.66]  &P1024001  &  4.140    \\
50  & {HD 96670}                      &290.20  & +0.40  & 7.57 & 7.43  & 0.46 & O8\,Ibf         &  2.67       & 3.59[3.19,4.09]  &P1024201  &  4.273    \\
51  & {HD  96715}                     &290.27  & +0.33  & 8.37 & 8.27  & 0.42 & O4\,Vf         &  3.15        & 3.25[2.94,3.63]  &P1024301  &  4.597    \\
52  & {HD  96917}                     &289.28  & +3.06  & 7.15 & 7.07 & 0.39 & O8.5\,Ibf      &  2.46        & 4.41[3.72,5.43]  &P1024401  &  7.982    \\
53  & {HD  97471}                     &290.36  & +1.62  & 9.55 & 9.30 & 0.30 & B0\,V	         & {\bf 2.78}  & 4.86[3.85,6.58]  &A1180404  &  4.194   \\
54  & {HD  97913}                     &290.84  & +1.41  & 8.84 & 8.80 & 0.32 & B0.5\,IVn    & {\bf 2.52}  & 3.40[2.97,3.97]  &P1221702  &  9.961    \\
55  & {HD  99857}                     &294.78  & -4.94   & 7.56 & 7.45 & 0.35 & B0.5\,Ib       & {\bf 3.04}  & 2.17[2.04,2.33]  &P1024501  &  4.266    \\
56  & {HD  99890}                     &291.75  & +4.43  & 8.22 & 8.26 & 0.24 & B0\,IIIn        & {\bf 3.22}  & 1.85[1.70,2.03]  &P1024601  &  4.584    \\
57  & {HD 100199}                    &293.94  & -1.49   & 8.14 & 8.14 & 0.30 & B0\,IIIne     & {\bf 2.77}  & 1.25[1.15,1.37]  &P1221801   & 4.623    \\
58  & {HD 100213}                    &294.81  & -4.14   & 8.25 & 8.22 & 0.34 & O8\,Vn       &  2.15          & 2.21[2.03,2.42]  &P1024701  &  4.561    \\
59  & {HD 100276}                    &293.31  & +0.77  & 7.20 & 7.16 & 0.28 & B0.5\,Ib      & {\bf 2.94}   & 2.62[2.40,2.89]  &P1024801  &  4.125   \\
60  & {HD 101131}                    &294.78  & -1.62   & 7.14 & 7.15 & 0.31 & O5.5\,Vf     & 1.78           & 2.44[2.07,2.97]  &P1024901  &  4.302    \\
61  & {HD 101190}                    &294.78  & -1.49   & 7.31 & 7.27 & 0.36 & O6\,IVf       & 2.09           & 3.06[2.73,3.47]  &P1025001  &  3.392    \\
62  & {HD 101205}                    &294.85  & -1.65   & 6.48 & 6.42 & 0.38 & O7\,II:         & 1.64           & 2.63[1.94,4.08]  &P1025101  &  0.059    \\
63  & {HD 101298}                    &294.94  & -1.69   & 8.11 & 8.05 & 0.38 & O6\,IVf       & 2.58           & 2.50[2.31,2.74]  &P1025201  &  4.565    \\ 
64  & {HD 101413}                    &295.03  & -1.71   & 8.40 & 8.35 & 0.36 & O8\,V	        &  2.13          & 1.78[1.65,1.94]  &P1025301  &  4.161   \\
65  & {HD 101436}                    &295.04  & -1.71   & 7.62 & 7.56 & 0.38 & O6.5\,V      & 1.85           & 2.81[2.18,3.95]  &P1025401  &  4.152   \\
66  & {HD 103779}                    &296.85  & -1.02   & 7.19 & 7.20 & 0.23 & B0.5\,Iab   & {\bf 3.99}   & 2.22[2.06,2.41]  &P1025601  &  4.336   \\
67  & {HD 104705}                    &297.45  & -0.34   & 7.74 & 7.76 & 0.26 & B0\,Ib         & {\bf 4.18}   & 2.16[1.99,2.36]  &P1025701  &  4.482    \\
68  & {HD 115071}                    &305.76  & +0.15  & 8.15 & 7.94 & 0.51 & O9.5\,III      & 1.87          & 1.98[1.84,2.14]  &P1025901  &  4.347    \\
69  & {HD 116781}                    &307.05  & -0.07   & 7.73 & 7.60 & 0.43 & B0\,IIIne     & {\bf 1.79}  & 1.93[1.77,2.12]  &P1026101  &  2.961    \\
70  & {HD 116852}                    &304.88  &-16.13  & 8.38 & 8.47 & 0.22 & O8.5\,II-IIIf & 4.88          & 13[7.7,18]           &P1013801  &  7.212    \\
71  & {HD 118571}                    &308.70  & +1.35  & 8.74 & 8.76 & 0.26 & B0.5\,IVn   & {\bf 2.70}  & 2.32[2.09,2.60]  &P1222001  & 4.434    \\    
72  & {HD 124314A}                 &312.67  & -0.42   & 6.85 & 6.64 & 0.53 & O6\,IVnf     &  1.25         & 1.72[1.62,1.83]  &P1026201  &  4.364   \\
73  & {HD 124979}                    &316.40  & +9.08  & 8.62 & 8.53 & 0.41 & O7.5\,IVn  & 3.09          & 3.10[2.71,3.63]  &P1026301  &  5.105    \\
74  & {HD 148422}                    &329.92  & -5.60   & 8.69 & 8.60 & 0.35 & B1\,Ia        & {\bf 8.26}  & 5.74[4.53,7.84]  &P1015003  &  3.242   \\
75  & {HD 152218}                    &343.53  & +1.28  & 7.78 & 7.61 & 0.48 & O9\,IVn     & 1.42          & 1.89[1.73,2.08]   &P1015402  & 9.486   \\
76  & {HD 152233}                    &343.48  & +1.22  & 6.72 & 6.59 & 0.45 & O6\,IIf        & 1.52          & 1.70[1.57,1.86]   &P1026702  & 4.104    \\
77  & {HD 152248}                    &343.46  & +1.18  & 6.25 & 6.10 & 0.47 & O7\,Iabf    & 1.61          & 1.62[1.48,1.78]  &P1026801  &  4.445    \\
78  & {HD 152314}                    &343.52  & +1.14  & 8.05 & 7.86 & 0.50 & O9\,IV       &  1.44         & 1.54[1.42,1.67]  &P1026901  &  4.040    \\
79  & {HD 152623}                    &344.62  & +1.61  & 6.75 & 6.67 & 0.40 & O7\,Vnf     &  1.04         &  data problem    &P1027001  &  6.056    \\
80  & {HD 152723}                    &344.81  & +1.61  & 7.31 & 7.16 & 0.47 & O6.5\,III     &  1.94        &  data problem    &P1027102  &  5.019    \\
81  & {HD 153426}                    &347.14  & +2.38  & 7.71 & 7.47 & 0.45 & O8.5\,III     &  1.83        & 2.03[1.84,2.27]  &P1027202  &  5.413    \\
82  & {HD 154368}                    &349.97  & +3.22  & 6.65 & 6.13 & 0.81 & O9.2\,Iab   & 1.08        & 1.17[1.11,1.25]  &P1161901  & 12.320   \\
83  & {HD 156292}                    &345.35  & -3.08   & 7.75 & 7.49 & 0.56 & O9.7\,III     & 1.51         & 1.74[1.55,1.98]  &P1027403  &  6.648    \\
84  & {HD 157857}                    & 12.97   &+13.5   & 7.95 & 7.78 & 0.49 & O6.5\,IIIf    &  2.56        & 3.55[2.89,4.61]  &P1027501  &  4.022    \\
85  & {HD 158661}                    &  8.29    & +9.05   & 8.32 & 8.18 & 0.38& B0.5\,Ib      & {\bf 4.08} & 2.55[2.23,2.99]  &P1222201  &  6.597    \\
86  & {HD 161807}                    &351.78 & -5.85     & 6.92 & 6.99 & 0.23 & O9.7\,III:n & 1.94         &1.27[1.18,1.37]  &P1222302  &  1.906    \\
87  & {HD 163758}                    &355.36 & -6.10     & 7.35 & 7.32 & 0.35 & O6.5\,Iafp & 4.11         & 3.47[2.82,4.50]  &P1015901  &  5.383   \\
88  & {HD 163892}                    &  7.15   & +0.62     & 7.60 & 7.44 & 0.46 & O9\,IVn    & 1.37          & 1.39[1.28,1.52]  &P1027602  &  6.583    \\
89  & {HD 164816}                    &  6.06   & -1.20      & 7.09 & 7.08 & 0.31 & O9.5\,V    & 1.08          & 1.14[1.06,1.24]  &P1016001  &  5.043    \\
90  & {HD 165052}                    &  6.12   & -1.48     & 6.96 & 6.86 & 0.42 & O5.5\,Vz   & 1.37          & 1.23[1.16,1.30]  &P1027801  &  4.874    \\
91  & {HD 165246}                    &  6.40   & -1.56     & 7.80 & 7.71 & 0.40 & O8\,Vn      & 1.38          & 1.88[1.55,2.39]  &P1050301  &  7.782    \\
92  & {HD 166546}                    & 10.36  & -0.92     & 7.26 & 7.22 & 0.34 & O9.5\,IV    & 1.46          & 1.56[1.35,1.84]  &P1222501  &  3.444   \\
93  & {HD 166716}                    & 14.85  & +1.39    & 7.87 & 7.95 & 0.38 & B0\,II-III     & {\bf 2.73}  & 1.69[1.50,1.92]  &P1050401  &  5.788    \\
94  & {HD 167402}                    &  2.26   & -6.39     & 8.94 & 8.95 & 0.23 & B0\,Ib        & {\bf 7.61}  &  $<14$~kpc      &P1016201  &  3.856    \\
95  & {HD 167659}                    & 12.20  & -1.27     & 7.60 & 7.39 & 0.53 & O7\,II-IIIf   &  1.87         & 1.58[1.40,1.80]  &P1028001  &  5.816   \\
96  & {HD 167771}                    & 12.70  & -1.13     & 6.66 & 6.54 & 0.44 & O7\,IIInf    &  1.40         & 1.82[1.67,2.00]  &P1028101  &  3.836    \\
97  & {HD 167971}                    & 18.25  & +1.68    & 8.27 & 7.50 & 1.08 & O8\,Iafn    &  1.42         &  1.92[1.58,2.43]  &P1162101  &  9.450   \\
98  & {HD 168076}                    & 16.84  & +0.84    & 8.61 & 8.18 & 0.75 & O4\,IIIf       &  1.97         &  data problem     &P1162201  &  6.601   \\
99  & {HD 168941}                    &  5.82   & -6.31     & 9.41 & 9.34 & 0.37 & O9.5\,IVp  &  3.72         & 2.32[1.96,2.84]  &P1016502  &  3.983    \\
100 & {HD 172140}                   & 5.28   &-10.61    & 9.90 & 9.96 & 0.22 & B0.5\,III     &  {\bf 6.54}  & $<9.6$~kpc      &P1016603  &  5.244    \\
101 & {HD 175754}                   & 16.39  & -9.92    & 6.93 & 7.01  & 0.23 & O8\,IInfp   &  2.55         & 2.07[1.85,2.35] &P1016802   &1.932   \\ 
102 & {HD 175876}                   & 15.28  &-10.58  & 6.81 & 6.92  & 0.21 & O6.5\,IIInf  & 2.57         &  2.54[2.15,3.10] &P1016902  &  1.932   \\
103 & {HD 177989}                   & 17.81  &-11.88  & 9.28 & 9.33  & 0.25 & B0\,III         & {\bf 5.14}  &  2.48[2.17,2.87] &P1017101  & 10.289  \\
104 & {HD 178487}                   & 25.78  & -8.56   & 8.82 & 8.66 & 0.40 & B0\,Ib          & {\bf 5.22}  &  3.35[2.87,4.04] &P1017201  &  8.902    \\
105 & {HD 179406}                   & 28.23  & -8.31   & 5.47 & 5.34 & 0.33 & B3\,IV	        & {\bf 0.21}  & 0.28[0.27,0.29] & E0610301  & 21.228   \\
106 & {HD 179407}                   & 24.02  &-10.40  & 9.50 & 9.41 & 0.33 & B0.5\,Ib      & {\bf 7.72}  &  3.09[2.69,3.63] &P1017301  & 13.858    \\
107 & {HD 185418}                   & 53.60  & -2.17	   & 7.67 & 7.45 & 0.50& B0.5\,V       & {\bf 0.78}   & 0.74[0.72,0.76] &P1162301  &  4.399   \\
108 & {HD 187459}                   & 68.81  & +3.85   & 6.64 & 6.49 & 0.44 & B0.5\,Ib     & {\bf 1.68}   & 1.39[1.31,1.48] &P1028201  &  4.504    \\
109 & {HD 190429A}                & 72.59  & +2.61   & 7.20 & 7.09 & 0.43 & O4\,If         & 2.38           & 2.04[1.91,2.20] &P1028401  &  5.390    \\
110 & {HD 190918}                   & 72.65  & +2.07   & 6.88 & 6.75 & 0.45 & O9.5Iab+WN4 & {\bf 2.39} &1.85[1.74,1.97] &P1028501  &  5.510   \\
111 & {HD 191495}                   & 72.74  & +1.41   & 8.51 & 8.41 & 0.40 & B0\,IV-V    & {\bf 1.69}  & 1.60[1.48,1.74] &P1222901  &  6.329   \\
112 & {HD 191877}                   & 61.57  & -6.45    & 6.27 & 6.28 & 0.21 & B1\,Ib        & {\bf 2.07}   & 1.34[1.23,1.48] &P1028701  &  6.132    \\
113 & {HD 192035}                   & 83.33  & +7.76   & 8.26 & 8.22 & 0.34 & B0\,III-IVn & {\bf 2.29}   & 2.11[1.94,2.31] &P1028603  &  6.624   \\
114 & {HD 192639}                   & 74.90  & +1.48   & 7.46 & 7.11 & 0.66 & O7.5\,Iab  & 2.14           & 2.41[2.23,2.62] &P1162401  &  4.834   \\
115 & {HD 195965}                   & 85.71  & +5.00   & 6.93 & 6.98 & 0.25 & B0\,V	       & {\bf 1.03}   & 0.84[0.81,0.87] &P1028803  & 14.047    \\
116 & {HD 199579}                   & 85.70  & -0.30   & 6.01 & 5.96 & 0.37 & O6.5\,Vfz   & 0.92          & 0.91[0.87,0.97] &P1162501  &  4.307  \\
117 & {HD 201345}                   & 78.44  & -9.54   & 7.61 & 7.75 & 0.15 & ON9.2\,IV  & 2.50          & 2.91[2.51,3.46] &P1223001  &  5.104    \\
118 & {HD 201638}                   & 80.29  & -8.45   & 8.92 & 9.05 & 0.11 & B0.5\,Ib      & {\bf 8.98}  &  3.32[2.81,4.06] &P1018001  &  4.920    \\
119 & {HD 203374A}                &100.51 & +8.62  & 6.91 & 6.67 & 0.53 & B0\,IVpe    & 0.78          & uncertain            &B0300102  & 10.170 \\
120 & {HD 206267}                   & 99.29  & +3.74  & 5.82 & 5.62 & 0.53 & O6\,Vf	       & 0.73          &  1.08[0.86,1.45] &P1162701  &  4.872   \\
121 & {HD 206773}                   & 99.80  & +3.62  & 7.12 & 6.91 & 0.51 & B0\,Vpe     & {\bf 0.69}  &  0.93[0.91,0.96] &B0710901  &  4.399  \\
122 & {HD 207198}                   &103.14 & +6.99  & 6.27 & 5.96 & 0.60 & O8.5\,II      & 1.04          &  0.99[0.94,1.05] &P1162801  & 13.177  \\
123 & {HD 207308}                   &103.11 & +6.82  & 7.74 & 7.49 & 0.53 & B0.5V       & {\bf 0.76}  &  0.99[0.96,1.03] &B0300301  &  22.382 \\
124 & {HD 208440}                   &104.03 & +6.44  & 7.93 & 7.91 & 0.28 & B1\,V         & {\bf 1.04}  & 0.81[0.79,0.83]  &B0300401  & 9.777  \\
125 & {HD 209339}                   &104.58 & +5.87  & 6.73 & 6.73 & 0.30 & O9.7\,IV    &  1.08         &  0.82[0.80,0.85] &B0300501  &  2.022  \\
126 & {HD 210809}                   & 99.85  & -3.13    & 7.59 & 7.54 & 0.34 & O9\,Iab    &  3.88         & 3.83[3.37,4.42]  &P1223103  & 10.065   \\
127 & {HD 210839}                   &103.83 & +2.61  & 5.30 & 5.05 & 0.57 & O6.5\,Infp & 0.87          & 0.61[0.56,0.66]  &P1163101  &  6.045   \\
128 & {HD 216044}                   &105.93 & -3.64   & 8.59 & 8.51 & 0.38 & B0\,III-IV   & {\bf 2.57}  & 2.84[2.53,3.25]  &P1223801  &  5.612    \\
129 & {HD 216532}                   &109.65 & +2.68  & 8.54 & 8.00 & 0.85 & O8.5\,Vn  & 0.94          & 0.73[0.72,0.75]  &A0510202  &  22.736 \\
130 & {HD 216898}                   &109.93 & +2.39  & 8.53 & 8.00 & 0.84 & O9\,V        & 0.91          & 0.82[0.80,0.84]  &A0510303  &  19.543 \\
131 & {HD 217035}                   &110.25 & +2.86  & 8.20 & 7.74 & 0.74 & B0.5\,V     & {\bf 0.72}  & 0.81[0.79,0.83]  &A0510404  &  10.187 \\
132 & {HD 217312}                   &110.56 & +2.95  & 7.81 & 7.42 & 0.67 & B0.5\,V     & {\bf 0.60}  & 1.56[1.15,2.36]  &P1930501  &  10.814 \\
133 & {HD 218915}                   &108.06 & -6.89   & 7.22 & 7.20 & 0.30& O9.2\,Iab   &  3.62         & 6.5~[5.0, 9.4]      &P1018801  &  5.325    \\
134 & {HD 224151}                   &115.44 & -4.64   & 6.01 & 6.19 & 0.44 & B0.5\,II-III  & {\bf 0.91}  & 1.80[1.63,2.01]  &P1224103  &  6.145   \\
135 & {HD 224257}                   &115.25 & -6.06   & 7.92 & 7.98 & 0.24 & B0.2\,IV    & {\bf 2.05}   & 1.90[1.75,2.08]  &P1050601  &  7.032    \\
136 & {HD 224868}                   &116.87 & -1.44   & 7.39 & 7.29 & 0.34 & B0\,Ib        & {\bf 3.03}   & 0.78[0.73,0.83]  &P1220201  &  5.105    \\
137 & {HD 303308}                   &287.59 & -0.61   & 8.33 & 8.19 & 0.46 & O4.5\,Vfc  & 2.66           & 2.29[2.10,2.51]  &P1221602  &  7.679    \\
138 & {HD 308813}                   &294.79 & -1.61   & 9.32 & 9.28 & 0.34 & O9.7\,IVn  &  3.45          & 4.56[3.87,5.53]  &P1221903  &  5.667    \\
139 & {HD 332407}                   & 64.28  & +3.11  & 8.63 & 8.50 & 0.41 & B0.5\,III      & {\bf 2.56}   & 2.64[2.39,2.95]  &P1222802  &  4.277    
\enddata
 
\tablenotetext{a} {Updated stellar parameters, photometry, spectral types, and distances are from
a survey of 139 OB-type stars (Shull \& Danforth 2019) with their internal target ID (column~1).  
These parameters are based on optical and near-IR digital photometry and extinction corrections
from the Galactic O-Star Spectroscopic Survey (Ma\'iz Apell\'aniz \etal\ 2004) and new spectral types 
(Sota \etal\ 2011, 2014).  Columns 3 and 4 list the Galactic longitude and latitude. 
Later columns list the stellar photometry [$B, V, E(B-V)$], spectral types (SpT),  photometric distances 
($D_{\rm phot}$), and parallax distances ($D_{\rm Gaia}$) listed in Tables 1 and 2 of 
Shull \& Danforth (2019).  The last two columns give the Program ID and exposure time of the
primary \FUSE\ spectroscopic observations. }
 
 \tablenotetext{b} {Photometric distances ($D_{\rm phot}$) are based on GOS photometry, extinctions, 
 and SpTs and a new set of absolute magnitudes (see Shull \& Danforth 2019).   When GOS data were
 not available, we based photometric distances (shown in {\bf boldface}) on photometry and SpT in the
 literature.  Parallax distances ($D_{\rm Gaia}$) and error ranges are based on parallaxes and errors 
 from the {\it Gaia}-DR2 archive, after adding a constant parallax offset of 0.03 mas.  }  
 
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%%    Table  2  -- Comparison of various  N(H I)  measurements
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{rlcccccl}
\tablecolumns{8}
\tabletypesize{\scriptsize}
\tablenum{2}
\tablewidth{0pt}
\tablecaption{H~I Column Density Measurements\tablenotemark{a} }

\tablehead{
  \colhead{ID}
&\colhead{Target}
&\colhead{$E_{B-V}$\tablenotemark{b}}
&\colhead{$\log N_{\rm HI}$\tablenotemark{c} }
&\colhead{$\log N_{\rm HI}$}
&\colhead{$\log N_{\rm HI}$}
&\colhead{$\log N_{\rm HI}$}
&\colhead{$\log N_{\rm HI}$\tablenotemark{c} }
\\
 \colhead{}
& \colhead{(Star)}
& \colhead{(mag)}
& \colhead{(Adopted)}
& \colhead{(SVS85)}
& \colhead{(DS94)}
& \colhead{(J19)}
& \colhead{(Other)} 
}

%                                                                     <------------------------       values of  log N(HI)   -------------------------------------------> 
% ID       Star Name                       E(B-V)  (SD20)           (SVS85)                    (DS94)                      (J19)                                (Other)  
\startdata
1    & {BD $35^{\circ}4258$}     & 0.31 & 21.24 &                                &                               & $21.24^{+0.03}_{-0.07}$ &       \\
2    & {BD $53^{\circ}2820$}     & 0.40 & 21.35 &                                &                               & $21.35^{+0.05}_{-0.07}$ &       \\
3    & {CPD -$59^{\circ}2600$} & 0.53 & 21.54 & $21.48\pm0.10$ & $21.54\pm0.07$ &                                              &  $21.48\pm0.15$ (FM90)  \\
4    & {CPD -$59^{\circ}2603$} & 0.46 & 21.43 & $21.48\pm0.15$ & $21.46\pm0.07$ & $21.43^{+0.04}_{-0.05}$ &       \\
5    & {CPD -$69^{\circ}1743$} & 0.30 & 21.16 &                               & $21.12 \pm0.11$ & $21.16^{+0.04}_{-0.09}$ &       \\     

6    & {CPD -$72^{\circ}1184$} & 0.23 & 20.90 &                                & $20.90\pm0.08$  &                                              &       \\    
7    & {HD   3827}                        & 0.02 & 20.55 &                                & $20.56\pm0.09$  & $20.55^{+0.07}_{-0.05}$ &       \\    
8    & {HD   5005A}                     & 0.41 & 21.40 & $21.48\pm0.15$ & $21.40\pm0.10$  &                                              &        \\    
9    & {HD  12323}                       & 0.29 & 21.19 &                                &                                & $21.19^{+0.04}_{-0.05}$ &        \\    
10  & {HD  13268}                      & 0.44 & 21.34  &                                & $21.34\pm0.18$ & $21.34^{+0.07}_{-0.07}$ &      \\

11  & {HD  13745}                      &0.46 & 21.34 &                                  & $21.26\pm0.10$ & $21.34^{+0.05}_{-0.05}$  &       \\    
12  & {HD  14434}                      & 0.48 & 21.45 &                                 & $21.45\pm0.08$ &                                               &       \\    
13  & {HD  15137}                      & 0.35 & 21.24 &                                 & $21.11\pm0.16$ & $21.24^{+0.08}_{-0.06}$  &       \\    
14  & {HD  15558A}                   & 0.82 & 21.52 &                                 & $21.52\pm0.18$ &                                                &       \\    
15  & {HD  15642}                      & 0.38 & 21.23 &  $21.18\pm0.07$ & $21.23\pm0.08$ &                                                &       \\    

16  & {HD  34656}                     & 0.34 & 21.22 &                                &                                &                                                &  21.22 (scaled)  \\    
17  & {HD  39680}                     & 0.34 & 21.30 &                                 & $21.30\pm0.08$ &                                               &      \\    
18  & {HD  41161}                     & 0.23 & 21.01 &  $20.98\pm0.07$ & $21.01\pm0.08$ & $21.09^{+0.05}_{-0.05}$  &      \\    
19  & {HD  42088}                     & 0.39 & 21.15 &                                 & $21.15\pm0.08$ &                                               &      \\    
20  & {HD  45314}                     & 0.46 & 21.04 &                                 & $21.04\pm0.09$ &                                               &      \\    

21  & {HD  46150}                    & 0.45 & 21.26 & $21.20\pm0.10$  & $21.26\pm 0.12$ &                                              &     \\    
22  & {HD  47360}                    & 0.41 & 21.46 &                                 & $21.46\pm0.08$  &                                              &     \\    
23  & {HD  47417}                    & 0.31 & 21.13 & $21.20\pm0.05$  & $21.13\pm0.09$  &                                              &     \\
24  & {HD  60369}                    & 0.30 & 21.26 &                                 & $21.26\pm0.10$  &                                              &     \\    
25  & {HD  61347}                    & 0.45 & 21.53 &                                 & $21.53\pm0.13$  &                                              &      \\    

26  & {HD  62866}                    & 0.35 & 21.23 &                                &                                &                                              & 21.23 (scaled)     \\    
27  & {HD  63005}                    & 0.27 & 21.24 &                                &                                & $21.24^{+0.03}_{-0.06}$ &     \\    
28  & {HD  64568}                    & 0.37& 21.16  &                                &                                &                                              &  21.16 (scaled)  \\    
29  & {HD  66695}                    & 0.27 & 21.12 &                               &                                 &                                              &  21.12 (scaled)  \\    
30  & {HD  66788}                    & 0.22 & 21.23 &                                &                                & $21.23^{+0.04}_{-0.02}$ &      \\    

31  & {HD  69106}                   & 0.19 & 21.07 &                                & $21.08\pm0.06$ & $21.07^{+0.04}_{-0.04}$  &       \\    
32  & {HD  73882}                   & 0.69 & 21.11 &                                &                                &                                               & $21.11\pm0.15$ (FM90)  \\    
33  & {HD  74194}                    & 0.50 & 21.23 &                                &                                &                                              &  21.23 (scaled)    \\    
34  & {HD  74920}                    & 0.35 & 21.15 &                                & $21.15\pm0.09$ &                                               &        \\    
35  & {HD  89137}                    & 0.23 & 21.03 &                                &                               & $21.03^{+0.07}_{-0.02}$  &          \\    

36  & {HD  90087}                    & 0.28 & 21.19 &                               & $21.15\pm0.06$ & $21.19^{+0.05}_{-0.09}$  &       \\    
37  & {HD  91597}                    & 0.30 & 21.40 & $21.34\pm0.10$ & $21.40\pm0.06$ &                                               &        \\    
38  & {HD  91651}                    & 0.28 & 21.15 &                               & $21.15\pm0.06$ &                                               &        \\    
39  & {HD  91824}                    & 0.25 & 21.12 &                               &                                & $21.12^{+0.04}_{-0.04}$  & $21.15\pm0.15$ (FM90) \\    
40  & {HD  92554}                    & 0.39 & 21.34 &                               & $21.28\pm0.10$ & $21.34^{+0.09}_{-0.11}$  &        \\    

41  & {HD  93028}                    & 0.24 & 20.95 &                              &                                 &                                               & $20.95\pm0.15$ (FM90)  \\    
42  & {HD  93129A}                 & 0.57 & 21.47 &                              &                                 & $21.47^{+0.07}_{-0.04}$  &            \\    
43  & {HD  93146A}                 & 0.35 & 21.18 &                               & $21.18\pm0.09$ &                                                &            \\    
44  & {HD  93204}                    & 0.41 & 21.41 & $21.40\pm0.10$ & $21.41\pm0.10$ &                                               &          \\    
45  & {HD  93205}                    & 0.40 & 21.36 & $21.34\pm0.05$ & $21.33\pm0.10$ & $21.36^{+0.05}_{-0.05}$  &       \\    

46  & {HD  93206}                   & 0.39 & 21.34 &                                & $21.34\pm0.11$ &                                                &       \\    
47  & {HD  93222}                   & 0.37 & 21.47 &                                &                                & $21.47^{+0.03}_{-0.04}$  &  $21.54\pm0.15$ (FM90) \\ 
48  & {HD  93250}                   & 0.49 & 21.39 & $21.26\pm0.10$ & $21.39\pm0.15$ &                                                &       \\    
49  & {HD  93843}                   & 0.28 & 21.30 & $21.30\pm0.05$ & $21.33\pm0.08$ & $21.30^{+0.05}_{-0.04}$  &        \\    
50  & {HD  96670}                   & 0.46 & 21.28 &                                &                               &                                                & 21.28 (scaled)  \\    

51  & {HD  96715}                   & 0.42 & 21.20 & $21.15\pm0.10$ & $21.20\pm0.16$ &                                               &      \\    
52  & {HD  96917}                   & 0.39 & 21.23 &                                & $21.23\pm0.11$ &                                              &      \\    
53  & {HD  97471}                   & 0.30 & 21.20 &                                &                               &                                               &  21.20 (scaled)  \\    
54  & {HD  97913}                   & 0.32 & 21.20 &                                &                               &                                               &  21.20 (scaled)    \\    
55  & {HD  99857}                   & 0.35 & 21.27 &                               & $21.31\pm0.12$ & $21.27^{+0.07}_{-0.03}$  &    \\

56  & {HD  99890}                  & 0.24 & 21.12 &                               & $20.93\pm0.13$ & $21.12^{+0.05}_{-0.07}$  &       \\    
57  & {HD 100199}                 & 0.30 & 21.18 &                               &                               & $21.18^{+0.06}_{-0.13}$   &      \\    
58  & {HD 100213}                 & 0.34 & 21.18 &                               & $21.18\pm0.07$ &                                               &      \\    
59  & {HD 100276}                 & 0.28 & 21.19 &                               & $21.19\pm0.09$ &                                               &       \\        
60  & {HD 101131}                 & 0.31 & 21.15 &                               &                                &                                               &  21.15 (scaled)  \\    

61  & {HD 101190}                 & 0.36 & 21.24 & $21.04\pm0.10$ & $21.15\pm0.11$ & $21.24^{+0.03}_{-0.06}$ &     \\    
62  & {HD 101205}                 & 0.38 & 21.20 &                               & $21.20\pm0.07$  &                                               &   \\    
63  & {HD 101298}                 & 0.38 & 21.26 &                               & $21.26\pm0.11$  &                                              &    \\    
64  & {HD 101413}                 & 0.36 & 21.23 &                               & $21.23\pm0.13$  &                                              &    \\    
65  & {HD 101436}                 & 0.38 & 21.23 &                               & $21.23\pm0.08$  &                                              &    \\    

66  & {HD 103779}                 & 0.23 & 21.17 &                               & $21.16\pm0.10$ & $21.17^{+0.05}_{-0.05}$ &      \\    
67  & {HD 104705}                 & 0.26 & 21.15 &                               & $21.11\pm0.07$ & $21.15^{+0.06}_{-0.05}$ &     \\    
68  & {HD 115071}                 & 0.51 & 21.39 &                               & $21.38\pm0.10$ & $21.39^{+0.04}_{-0.09}$ &      \\    
69  & {HD 116781}                 & 0.43 & 21.21 &                               &                                & $21.21^{+0.05}_{-0.05}$ &      \\    
70  & {HD 116852}                 & 0.22 & 20.96 & $20.95\pm0.10$ & $20.96\pm0.08$ & $20.96^{+0.04}_{-0.04}$ &     \\    

71  & {HD 118571}                 & 0.26 & 20.98 &                               &                                &                                              & 20.98 (scaled)  \\    
72  & {HD 124314A}              & 0.53 & 21.41 &                               & $21.34\pm0.10$ & $21.41^{+0.06}_{-0.04}$ &        \\    
73  & {HD 124979}                 & 0.41 & 21.27 &                               & $21.30\pm0.11$ & $21.27^{+0.09}_{-0.09}$  &       \\    
74  & {HD 148422}                 & 0.35 & 21.24 &                               & $21.15\pm0.12$ & $21.24^{+0.09}_{-0.06}$  &      \\    
75  & {HD 152218}                 & 0.48 & 21.34 & $21.34\pm0.10$ & $21.34\pm0.12$ &                                               &     \\    

76  & {HD 152233}                 & 0.45 & 21.29 & $21.35\pm0.10$ & $21.29\pm0.10$ &                                             &    \\    
77  & {HD 152248}                 & 0.47 & 21.37 &                              &                                &                                              & 21.37 (scaled)   \\    
78  & {HD 152314}                 & 0.50 & 21.35 &                              &                                &                                              & 21.35 (scaled)  \\    
79  & {HD 152623}                 & 0.40 & 21.28 & $21.11\pm0.05$ & $21.28\pm0.10$ &                                             &    \\    
80  & {HD 152723}                 & 0.47 & 21.43 &                               & $21.43\pm0.13$ &                                             &     \\    

81  & {HD 153426}                 & 0.45 & 21.34 &                               & $21.34\pm0.13$ &                                             &   \\    
82  & {HD 154368}                 & 0.81 & 21.00 &                               &                                &                                             & $21.00\pm0.05$ (Sno96) \\    
83  & {HD 156292}                 & 0.56 & 21.29  &                              &                                &                                             & 21.29 (scaled)   \\    
84  & {HD 157857}                 & 0.49 & 21.30 &                               & $21.30\pm0.09$ &                                             &     \\    
85  & {HD 158661}                 & 0.38 & 21.28 &                              &                                &                                             &  21.28 (scaled)   \\    
 
86  & {HD 161807}                & 0.23 & 21.08 &                               &                                &                                             & 21.08 (scaled) \\    
87  & {HD 163758}                & 0.35 & 21.23 & $21.20\pm0.10$ & $21.23\pm0.18$ &                                             &     \\    
88  & {HD 163892}                & 0.46 & 21.32 &                                & $21.32\pm0.10$ &                                             &    \\    
89  & {HD 164816}                & 0.31 & 21.18 &                                & $21.18\pm0.13$ &                                             &   \\    
90  & {HD 165052}                & 0.42 & 21.36 &                                & $21.36\pm0.10$ &                                             &     \\    

91  & {HD 165246}                & 0.40 & 21.41 &                                &                                & $21.41^{+0.03}_{-0.04}$ &     \\    
92  & {HD 166546}                & 0.34 & 21.19 &                                &                                &                                               &  21.19 (scaled)  \\    
93  & {HD 166716}                & 0.38 & 21.27 &                                &                                &                                               & 21.27 (scaled)   \\    
94  & {HD 167402}                & 0.23 & 21.13 &                                & $20.99\pm0.13$ & $21.13^{+0.05}_{-0.04}$ &     \\    
95  & {HD 167659}                & 0.53 & 21.30 &                                & $21.30\pm0.12$ &                                               &    \\    

96  & {HD 167771}                & 0.44 & 21.08 &                                & $21.08\pm0.12$ &                                              &  $21.10\pm0.15$ (FM90)\\    
97  & {HD 167971}                & 1.08 & 21.60 &                                &                                &                                              & $21.60\pm0.30$ (Rat02)  \\    
98  & {HD 168076}                & 0.75 & 21.65 &                                & $21.65\pm0.23$ &                                              &   \\    
99  & {HD 168941}                & 0.37 & 21.18 &                                & $21.11\pm0.09$ & $21.18^{+0.05}_{-0.07}$ &    \\    
100& {HD 172140}               & 0.22 & 21.11 &                                 & $21.11\pm0.08$ &                                              &     \\    

101 & {HD 175754}              & 0.23 & 21.04 & $21.08\pm0.05$  & $21.04\pm0.10$ &                                               &     \\    
102 & {HD 175876}              & 0.21 & 21.04 &                                 & $21.04\pm0.11$ &                                               &      \\    
103 & {HD 177989}              & 0.25 & 20.99 &                                 & $20.95\pm0.09$ & $20.99^{+0.05}_{-0.06}$  &    \\
104 & {HD 178487}              & 0.40 & 21.22 &                                 & $21.15\pm0.10$ & $21.22^{+0.04}_{-0.10}$ &      \\    
105 & {HD 179406}              & 0.33 & 21.23 &                                 &                                &                                               & $21.23\pm0.30$ (Han92)    \\    

106 & {HD 179407}              & 0.33 & 21.20 &                                & $21.11\pm0.11$ & $21.20^{+0.06}_{-0.10}$  &       \\    
107 & {HD 185418}              & 0.50 & 21.19 &                                &                                & $21.19^{+0.05}_{-0.04}$  & $21.11\pm0.15$ (FM90)      \\    
108 & {HD 187459}              & 0.44 & 21.31 &                                &                                &                                                &  21.31 (scaled) \\    
109 & {HD 190429A}           & 0.43 &  21.33 &                                &                                &                                               &  21.33 (scaled)  \\    
110 & {HD 190918}              & 0.45 & 21.40 &                                & $21.40\pm0.10$ &                                                &   \\    

111 & {HD 191495}              & 0.40 & 21.32 &                                &                                &                                               & 21.32 (scaled)  \\    
112 & {HD 191877}              & 0.21 & 21.03 &                                & $20.90\pm0.10$ & $21.03^{+0.05}_{-0.05}$  &     \\    
113 & {HD 192035}              & 0.34 & 21.20 &                                & $21.09\pm0.19$ & $21.20^{+0.04}_{-0.10}$ &        \\    
114 & {HD 192639}              & 0.66 & 21.32 &                                & $21.32\pm0.12$ &                                               &     \\    
115 & {HD 195965}              & 0.25 & 20.92 & $20.95\pm0.07$ & $20.90\pm0.09$ & $20.92^{+0.05}_{-0.05}$   &     \\    

116 & {HD 199579}             & 0.37  & 21.04 & $21.04\pm0.10$ & $21.04\pm0.11$ &                                               & $21.08\pm0.15$ (FM90)    \\    
117 & {HD 201345}             & 0.15  & 21.00 &                               & $20.88\pm0.10$  & $21.00^{+0.05}_{-0.06}$  &    \\    
118 & {HD 201638}             & 0.11  & 20.80 &                               &                                 &                                               &  20.80 (scaled)  \\    
119 & {HD 203374A}          & 0.53  & 21.20 &                               &                                 & $21.20^{+0.05}_{-0.04}$  &     \\    
120 & {HD 206267}             & 0.53  & 21.22 &                               &                                 & $21.22^{+0.06}_{-0.04}$  & $21.30\pm0.15$ (Rat02)     \\    

121 & {HD 206773}            & 0.51 & 21.09 &                                &                                & $21.09^{+0.07}_{-0.03}$  &     \\    
122 & {HD 207198}            & 0.60 & 21.28 & $21.34\pm0.15$ & $21.34\pm0.17$  & $21.28^{+0.07}_{-0.09}$   &      \\    
123 & {HD 207308}            & 0.53 & 21.20 &                                &                                & $21.20^{+0.06}_{-0.05}$   &      \\    
124 & {HD 208440}            & 0.28 & 21.24 &                                & $21.23\pm0.07$ & $21.24^{+0.06}_{-0.04}$   &      \\    
125 & {HD 209339}            & 0.30 & 21.20 &                                &                                & $21.20^{+0.04}_{-0.04}$   &      \\    

126 & {HD 210809}            & 0.34 & 21.31 &                                & $21.26\pm0.07$ & $21.31^{+0.06}_{-0.05}$ &     \\    
127 & {HD 210839}            & 0.57 & 21.24  & $21.20\pm0.10$ & $21.15\pm0.12$ & $21.24^{+0.05}_{-0.05}$ &     \\    
128 & {HD 216044}            & 0.38 & 21.28 &                                &                                &                                              & 21.28 (scaled)  \\    
129 & {HD 216532}            & 0.85 & 21.38 &                                &                                &                                              & 21.38 (scaled)   \\    
130 & {HD 216898}            & 0.84 & 21.44 &                                &                                &                                              & 21.44 (scaled)   \\    
 
131 & {HD 217035}            & 0.74 & 21.46 &                               & $21.46\pm0.12$ &                                               &   \\    
132 & {HD 217312}            & 0.67 & 21.48 &                               & $21.48\pm0.09$ &                                               &     \\    
133 & {HD 218915}            & 0.30 & 21.20 & $21.20\pm0.10$ & $21.11\pm0.13$ & $21.20^{+0.07}_{-0.06}$ &     \\    
134 & {HD 224151}            & 0.44 & 21.35 &                               & $21.32\pm0.10$ & $21.35^{+0.05}_{-0.08}$ &      \\    
135 & {HD 224257}            & 0.24 & 21.08 &                               &                               &                                               &  21.08 (scaled)  \\    

136 & {HD 224868}           & 0.34 & 21.16 &                                &                               &                                               & 21.16 (scaled)   \\    
137 & {HD 303308}           & 0.46 & 21.41 & $21.40\pm0.10$ & $21.45\pm0.09$ & $21.41^{+0.03}_{-0.08}$ &    \\    
138 & {HD 308813}           & 0.34 & 21.20 &                                & $21.15\pm0.10$ & $21.20^{+0.06}_{-0.04}$ &    \\    
139 & {HD 332407}           & 0.41 & 21.24 &                                & $21.24\pm0.14$ &                                              &           \\    
\enddata

\tablenotetext{a} {The adopted column densities $N_{\rm HI}$ (in cm$^{-2}$) in column 4 (SD20) 
are compared to three previous \Lya-fitting surveys in columns~5--7:  
SVS85 (Shull \& Van Steenberg 1985);  DS94 (Diplas \& Savage 1994);  and J19 (Jenkins 2019).  
Column 8 lists individual measurements from:  FM90 (Fitzpatrick \& Massa 1990);  
Rat02 (Rachford \etal\ 2002); Han92 (Hanson \etal\ 1992); Sno96 (Snow \etal\ 1996); and 
scaled estimates of $N_{\rm HI}$ from $E(B-V)$.  Footnote (c) to Table 3 provides further details. }

\tablenotetext{b} {Updated values of color excess  (Shull \& Danforth 2019) were derived using
digital photometry, visual extinction,  and new SpTs from the Galactic O-star Spectroscopic 
Survey (Ma\'iz Apell\'aniz \etal\ 2004; Sota \etal\ 2011, 2014). } 

\tablenotetext{c} {The adopted source for $N_{\rm HI}$ was selected in priority order of:  J19 (57 stars), 
DS94 (51 stars), FM90 (2~stars), and three other sources (3 stars).   For 26 stars that lack fits to \Lya\ 
profiles, we estimated $N_{\rm HI}$ by scaling with color excess $E(B-V)$;  see Section 2.1.}   

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%%    Table 3  - H2 column densities  N(J) 
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pagebreak 
\begin{deluxetable}{rllll llllll}
\tablecolumns{10}
\tabletypesize{\scriptsize}
\tablenum{3}
\tablewidth{0pt} 
\tablecaption{Column Densities\tablenotemark{a} and Doppler Parameters\tablenotemark{a} }

\tablehead{
\colhead{ID} 
&\colhead{Target}
&\colhead{log N(0)}
&\colhead{log N(1)}
&\colhead{log N(2)}
&\colhead{log N(3)}
&\colhead{log N(4)} 
&\colhead{log N(5)}
&\colhead{log N(6)}
&\colhead{$b$ (\kms)}
}

%  target name                                  N(0)          N(1)        N(2)        N(3)        N(4)        N(5)         N(6)            b (km/s)   
 
\startdata
1     & {BD $35^{\circ}4258$} & 19.03$^{+0.10}_{-0.10}$ & 19.39$^{+0.10}_{-0.10}$ & 17.72$^{+0.21}_{-0.30}$  
                            & 17.78$^{+0.23}_{-0.32}$ & 15.68$^{+0.20}_{-0.14}$  & 15.36$^{+0.17}_{-0.12}$  
                            & 14.14$^{+0.18}_{-0.18}$ & 8.4$^{+0.9}_{-1.0}$  \\
2    & {BD $53^{\circ}2820$} & 19.59$^{+0.10}_{-0.10}$ & 19.85$^{+0.10}_{-0.10}$ & 16.07$^{+0.40}_{-0.40}$ 
                           & 15.85$^{+0.4}_{-0.4}$ & 15.25$^{+0.04}_{-0.02}$ &14.95$^{+0.03}_{-0.02}$  & $<14.15$ & 20$^{+1.0}_{-1.0}$  \\
3    & {CPD $-59^{\circ}2600$} & 19.84$^{+0.10}_{-0.10}$ & 19.88$^{+0.10}_{-0.10}$ & 16.66$^{+0.46}_{-0.32}$  
                           & 16.39$^{+0.36}_{-0.20}$  &15.06$^{+0.10}_{-0.07}$  
                           & 14.89$^{+0.08}_{-0.06}$  & 14.04$^{+0.10}_{-0.10}$  & 8.4$^{+0.9}_{-1.0}$    \\
4    & {CPD $-59^{\circ}2603$} & 19.77$^{+0.05}_{-0.05}$ & 19.87$^{+0.10}_{-0.10}$ & 18.23$^{+0.50}_{-0.50}$ 
                           & 15.65$^{+0.11}_{-0.73}$ & 14.88$^{+0.05}_{-0.05}$ & 14.76$^{+0.06}_{-0.06}$  
                           & $13.94^{+0.18}_{-0.18}$ & 11.3$^{+0.9}_{-1.0}$  \\
5    & {CPD $-69^{\circ}1743$}  & 19.49$^{+0.10}_{-0.10}$ & 19.71$^{+0.10}_{-0.10}$ & 15.78$^{+0.12}_{-0.08}$  
                           & 15.51$^{+0.10}_{-0.08}$ & 14.68$^{+0.09}_{-0.09}$  & 14.39$^{+0.04}_{-0.04}$ & $<13.85$  & 13.3$^{+0.9}_{-1.0}$  \\
6    & {CPD $-72^{\circ}1184$}  & 19.59$^{+0.10}_{-0.10}$ & 19.90$^{+0.10}_{-0.10}$ & 17.24$^{+0.70}_{-0.50}$  
                           & 16.04$^{+1.43}_{-0.20}$ & 14.56$^{+1.38}_{-0.03}$ & $<14.30$ & $<14.1$0 & \ldots    \\
7    & {HD   3827} & 16.84$^{+0.05}_{-0.05}$ & 17.33$^{+0.05}_{-0.05}$ & 16.15$^{+0.20}_{-0.13}$ & 15.82$^{+0.14}_{-0.10}$  
                           & 14.55$^{+0.06}_{-0.06}$ &14.16$^{+0.09}_{-0.09}$  & $<13.85$ & 12.8$^{+0.9}_{-1.0}$  \\
8    & {HD   5005A} & 19.87$^{+0.05}_{-0.05}$ & 19.96$^{+0.05}_{-0.05}$ & 18.16$^{+0.50}_{-0.50}$ & 17.14$^{+0.27}_{-0.68}$  
                            & 15.46$^{+0.04}_{-0.09}$ &15.00$^{+0.07}_{-0.07}$  &  14.08$^{+0.10}_{-0.10}$  & 15.0$^{+3.6}_{-1.0}$  \\
9    & {HD  12323}  & 19.92$^{+0.10}_{-0.10}$ & 20.08$^{+0.10}_{-0.10}$ & 18.01$^{+0.18}_{-0.25}$  
                            & 17.35$^{+0.37}_{-0.45}$  & 15.45$^{+0.23}_{-0.15}$ & 14.81$^{+0.08}_{-0.06}$  & $<14.00$ & $7.4^{+1.0}_{-1.0}$  \\
10  & {HD  13268\tablenotemark{b}}  & 20.00$^{+0.10}_{-0.10}$ & 20.29$^{+0.10}_{-0.10}$ & 18.08$^{+0.50}_{-0.50}$ 
                            & 17.23$^{+0.50}_{-0.50}$ &15.53$^{+0.03}_{-0.03}$ &15.18$^{+0.03}_{-0.03}$  & $<14.00$ & \ldots \\
       & {~~(blue)} & \ldots & \ldots & \ldots  & \ldots  & 14.75$^{+0.04}_{-0.04}$  & 14.52$^{+0.04}_{-0.04}$  & \ldots & 15.6$^{+4.4}_{+1.0}$  \\
       & {~~(red)}   & \ldots & \ldots & \ldots  &\ldots   &15.45$^{+0.04}_{-0.04}$   &15.07$^{+0.04}_{-0.04}$  & \ldots  & 13.2$^{+0.9}_{-1.0}$  \\

11  & {HD  13745\tablenotemark{b}}  & 20.30$^{+0.10}_{-0.10}$ & 20.27$^{+0.10}_{-0.10}$ & 18.74$^{+0.50}_{-0.50}$  
                           & 17.38$^{+0.35}_{-0.33}$  & 15.74$^{+1.77}_{-0.06}$ & 15.09$^{+0.69}_{-0.03}$  & $<14.00$ & \ldots   \\
       & {~~(blue)} & \ldots & \ldots & \ldots  &17.27$^{+0.44}_{-0.46}$  & 15.07$^{+1.87}_{-0.16}$  & 14.29$^{+1.05}_{-0.04}$  
                                                                          & \ldots & 3.9$^{+1.0}_{-2.9}$   \\
       & {~~(red)} & \ldots & \ldots & \ldots  & 16.74$^{+0.38}_{-0.28}$  & 15.63$^{+0.08}_{-0.06}$ & 15.02$^{+0.04}_{-0.04}$  
                                                                           & \ldots & 9.6$^{+0.9}_{-1.0}$ \\
12  & {HD  14434\tablenotemark{b}} & 20.04$^{+0.10}_{-0.10}$ & 20.36$^{+0.10}_{-0.10}$ & 18.94$^{+0.50}_{-0.50}$   
                            & 17.06$^{+0.27}_{-0.20}$ & 15.59$^{+0.05}_{-0.03}$ & 15.12$^{+0.03}_{-0.03}$  & $<14.00$ & \ldots   \\
       & {~~(blue)} & \ldots & \ldots & \ldots  &16.93$^{+0.35}_{-0.27}$  & 15.17$^{+0.04}_{-0.04}$  & 14.88$^{+0.04}_{-0.04}$  & \ldots & \ldots \\
       & {~~(red)}   & \ldots & \ldots & \ldots  &16.50$^{+0.37}_{-0.24}$  &15.38$^{+0.08}_{-0.05}$   & 14.74$^{+0.04}_{-0.04}$  & \ldots & \ldots \\
13  & {HD  15137}  & 19.77$^{+0.05}_{-0.05}$ & 20.10$^{+0.05}_{-0.05}$ & 17.55$^{+0.33}_{-0.35}$  
                            & 16.74$^{+0.40}_{-0.30}$  & 15.44$^{+0.11}_{-0.08}$ & 14.58$^{+0.05}_{-0.04}$  & \ldots & 9.5$^{+0.9}_{-1.0}$  \\
14  & {HD  15558A}   & 20.50$^{+0.15}_{-0.15}$ & 20.66$^{+0.10}_{-0.10}$ & 19.04$^{+0.50}_{-0.50}$  & 17.39$^{+0.29}_{-0.26}$  
                                              & 15.70$^{+0.09}_{-0.07}$ &15.36$^{+0.06}_{-0.05}$ & $<14.60$ &12.6$^{+0.9}_{-1.0}$  \\
15   & {HD  15642\tablenotemark{b}} & 19.61$^{+0.10}_{-0.10}$ & 20.10$^{+0.10}_{-0.10}$ &19.64$^{+0.50}_{-0.50}$  
                            & 18.14$^{+0.50}_{-0.50}$ & 15.58$^{+0.21}_{-0.12}$  & 14.88$^{+0.04}_{-0.04}$ & $<14.00$ & \ldots \\
     & {~~(blue)} & \ldots & \ldots & \ldots & \ldots & 14.46$^{+0.04}_{-0.04}$  & 13.88$^{+0.04}_{-0.04}$  & \ldots & \ldots  \\
     & {~~(red)}   & \ldots & \ldots & \ldots & \ldots &15.58$^{+0.21}_{-0.12}$  & 14.88$^{+0.04}_{-0.04}$   & \ldots & \ldots  \\
16   & {HD  34656}  & 19.80$^{+0.05}_{-0.05}$ &19.97$^{+0.05}_{-0.05}$ &17.16$^{+0.50}_{-0.50}$ &16.86$^{+0.37}_{-0.28}$ 
                              &15.28$^{+0.08}_{-0.06}$ & 14.71$^{+0.04}_{-0.04}$ & $<13.95$ &10.8$^{+0.9}_{-1.0}$  \\
17   & {HD  39680} &19.16$^{+0.05}_{-0.05}$ &19.29$^{+0.05}_{-0.05}$ &16.82$^{+0.54}_{-0.47}$ &16.37$^{+0.48}_{-0.24}$ 
                              &14.83$^{+0.10}_{-0.05}$ & 14.20$^{+0.04}_{-0.04}$ & $<14.15$ & $6.3^{+1.0}_{-1.0}$  \\
18   & {HD  41161} &19.62$^{+0.15}_{-0.15}$ &19.80$^{+0.15}_{-0.15}$ &17.58$^{+0.50}_{-0.50}$ & 17.01$^{+0.40}_{-0.36}$ 
                             &14.97$^{+0.09}_{-0.06}$ & 14.28$^{+0.04}_{-0.05}$ & $<14.15$ & 7.7$^{+0.9}_{-1.0}$  \\
19   & {HD  42088} & 20.18$^{+0.05}_{-0.05}$ &20.23$^{+0.10}_{-0.05}$ &17.77$^{+0.25}_{-0.36}$ &17.22$^{+0.39}_{-0.41}$ 
                                             &15.34$^{+0.12}_{-0.09}$ &14.90$^{+0.05}_{-0.06}$ & $<13.70$ & 7.5$^{+0.9}_{-1.0}$ \\
20    & {HD  45314} & 20.23$^{+0.05}_{-0.05}$ & 20.35$^{+0.05}_{-0.05}$ &18.05$^{+0.11}_{-0.18}$ &17.28$^{+0.33}_{-0.46}$ 
                                             & 15.09$^{+0.10}_{-0.08}$ &14.30$^{+0.04}_{-0.04}$  & $<14.08$ & $6.2^{+1.0}_{-1.0}$  \\
21   & {HD  46150} & 20.23$^{+0.05}_{-0.05}$ & 20.42$^{+0.05}_{-0.05}$ &16.91$^{+0.39}_{-0.28}$  &16.36$^{+0.30}_{-0.21}$ 
                                             & 15.30$^{+0.07}_{-0.06}$ &14.87$^{+0.05}_{-0.04}$ & $13.76^{+0.15}_{-0.15}$ &10.8$^{+0.9}_{-1.0}$  \\
22   & {HD  47360} & 20.02$^{+0.10}_{-0.10}$ & 20.13$^{+0.10}_{-0.10}$ & 17.71$^{+0.21}_{-0.32}$ & 16.55$^{+0.54}_{-0.43}$ 
                                            & 15.31$^{+0.16}_{-0.11}$ & 14.78$^{+0.08}_{-0.06}$ & $<14.00$ & $6.8^{+1.0}_{-1.0}$  \\
23   & {HD  47417} & 20.15$^{+0.05}_{-0.05}$ & 20.27$^{+0.05}_{-0.05}$ & 17.74$^{+0.22}_{-0.28}$  &17.20$^{+0.35}_{-0.32}$ 
                                            & 15.29$^{+0.06}_{-0.04}$ &14.73$^{+0.05}_{-0.05}$ & $<14.08$ & 9.0$^{+0.9}_{-1.0}$  \\
24   & {HD  60369} & 20.25$^{+0.05}_{-0.05}$ & 20.10$^{+0.05}_{-0.05}$ & 17.96$^{+0.15}_{-0.15}$  &17.66$^{+0.23}_{-0.29}$ 
                                            & 15.50$^{+0.57}_{-0.21}$ &14.90$^{+0.10}_{-0.05}$ & $<13.85$ & 5.3$^{+0.9}_{-1.1}$  \\
25   & {HD  61347\tablenotemark{b}} & 20.27$^{+0.10}_{-0.10}$ & 20.31$^{+0.10}_{-0.10}$ & 18.74$^{+0.50}_{-0.50}$ 
                    & 17.41$^{+0.62}_{-0.40}$ & 15.48$^{+0.50}_{-0.06}$  & 14.88$^{+0.75}_{-0.03}$ & $<14.20$ & \ldots \\
       & {~~(blue)} &\ldots &\ldots &\ldots &15.53$^{+1.80}_{-0.24}$ & 14.96$^{+0.40}_{-0.09}$ & 14.25$^{+1.0}_{-0.04}$   & \ldots & \ldots \\
       & {~~(red)}   &\ldots &\ldots &\ldots &17.41$^{+0.62}_{-0.40}$ & 15.48$^{+0.50}_{-0.06}$ & 14.88$^{+0.75}_{-0.04}$ &\ldots &\ldots \\
26   & {HD  62866} &19.80$^{+0.10}_{-0.10}$ & 20.04$^{+0.10}_{-0.10}$ & 16.65$^{+0.40}_{-0.40}$ & 16.27$^{+0.13}_{-0.17}$ 
                    & 15.36$^{+0.05}_{-0.07}$ & 14.95$^{+0.04}_{-0.04}$ & $<14.30$ & 17.7$^{+2.2}_{-1.0}$  \\
27   & {HD  63005} & 19.68$^{+0.10}_{-0.10}$ & 19.97$^{+0.10}_{-0.10}$ & 17.73$^{+0.15}_{-0.25}$ & 17.04$^{+0.36}_{-0.48}$ 
                                          & 15.22$^{+0.17}_{-0.11}$ & 14.59$^{+0.06}_{-0.05}$ & $<14.01$ & 5.4$^{+0.9}_{-0.8}$  \\
28   & {HD  64568} & 20.35$^{+0.10}_{-0.10}$ & 20.10$^{+0.10}_{-0.10}$ & 16.67$^{+0.40}_{-0.40}$ & 16.51$^{+0.15}_{-0.21}$ 
                                          & 15.34$^{+0.05}_{-0.06}$ &14.96$^{+0.04}_{-0.04}$ & $<14.10$ &15.9$^{+2.7}_{-1.0}$  \\
29   & {HD  66695} & 19.82$^{+0.10}_{-0.10}$ & 19.79$^{+0.10}_{-0.10}$ & 18.21$^{+0.11}_{-0.11}$  &17.96$^{+0.16}_{-0.20}$  
                                           & 16.02$^{+0.47}_{-0.26}$ &15.82$^{+0.48}_{-0.29}$ & $<14.00$ & $6.8^{+1.0}_{-1.0}$  \\
30   & {HD  66788}         & 19.33$^{+0.05}_{-0.05}$ & 19.42$^{+0.05}_{-0.05}$ & 18.40$^{+0.06}_{-0.09}$  & 18.24$^{+0.09}_{-0.14}$  
                                           & 15.46$^{+0.20}_{-0.13}$ & 14.65$^{+0.04}_{-0.04}$ & $<14.18$ & 6.4$^{+1.0}_{-0.9}$   \\
31   & {HD  69106}         & 19.41$^{+0.10}_{-0.10}$ & 19.44$^{+0.10}_{-0.10}$ & 17.77$^{+0.50}_{-0.50}$& 17.61$^{+0.28}_{-0.33}$ 
                                           & 15.38$^{+0.13}_{-0.10}$ & 14.46$^{+0.04}_{-0.04}$ & $<14.11$ & 9.6$^{+0.9}_{-1.0}$   \\
32   & {HD  73882}         & 21.00$^{+0.15}_{-0.15}$ & 20.55$^{+0.15}_{-0.15}$ & 16.61$^{+0.40}_{-0.40}$ & 16.04$^{+0.08}_{-0.08}$ 
                                           & 15.13$^{+0.02}_{-0.02}$ & 15.28$^{+0.20}_{-0.20}$ & $<14.40$ & 18.6$^{+1.3}_{-1.0}$  \\
33   & {HD  74194}         & 20.14$^{+0.10}_{-0.10}$ & 20.33$^{+0.10}_{-0.10}$ & 18.05$^{+0.12}_{-0.15}$  &17.25$^{+0.40}_{-0.47}$  
                                           & 15.45$^{+0.33}_{-0.12}$ & 14.93$^{+0.07}_{-0.05}$ & $<14.00$ & 5.7$^{+1.0}_{-1.0}$   \\                
34   & {HD  74920}         & 19.77$^{+0.05}_{-0.05}$ & 20.09$^{+0.05}_{-0.05}$ & 16.42$^{+0.37}_{-0.24}$ & 16.06$^{+0.26}_{-0.16}$ 
                                           & 15.01$^{+0.07}_{-0.05}$ & 14.60$^{+0.09}_{-0.09}$ & 13.85$^{+0.20}_{-0.20}$ & 8.9$^{+0.9}_{-1.0}$ \\
35   & {HD  89137}         & 19.53$^{+0.05}_{-0.05}$ & 19.81$^{+0.05}_{-0.05}$ & 16.12$^{+0.25}_{-0.15}$ & 15.70$^{+0.15}_{-0.10}$ 
                                           & 14.70$^{+0.04}_{-0.04}$ &14.28$^{+0.12}_{-0.12}$ & $<13.85$ & 9.6$^{+0.9}_{-1.0}$  \\
36   & {HD  90087}         & 19.53$^{+0.05}_{-0.05}$ &19.68$^{+0.05}_{-0.05}$ & 17.57$^{+0.23}_{-0.37}$ &16.87$^{+0.41}_{-0.39}$ 
                                           & 15.36$^{+0.12}_{-0.09}$ &14.79$^{+0.05}_{-0.04}$ & $13.63^{+0.04}_{-0.04}$  & 7.3$^{+1.0}_{-0.9}$  \\
37   & {HD  91597}         & 19.45$^{+0.10}_{-0.10}$ & 19.33$^{+0.10}_{-0.10}$ & 16.20$^{+0.27}_{-0.17}$ & 16.03$^{+0.23}_{-0.15}$ 
                                           & 15.11$^{+0.05}_{-0.05}$ & 14.83$^{+0.04}_{-0.04}$ & $<14.00$ &10.9$^{+0.9}_{-1.0}$  \\
38   & {HD  91651}         & 18.74$^{+0.05}_{-0.05}$ & 18.79$^{+0.05}_{-0.05}$ & 16.35$^{+0.28}_{-0.19}$ & 16.53$^{+0.33}_{-0.24}$ 
                                           & 15.37$^{+0.08}_{-0.06}$ & 15.11$^{+0.06}_{-0.05}$ & 14.06$^{+0.08}_{-0.08}$ & 10.9$^{+0.9}_{-1.0}$ \\
39   & {HD  91824}         & 19.61$^{+0.05}_{-0.05}$ & 19.43$^{+0.05}_{-0.05}$ & 17.72$^{+0.50}_{-0.50}$ & 17.17$^{+0.38}_{-0.42}$ 
                                           & 15.24$^{+0.09}_{-0.07}$ & 14.64$^{+0.04}_{-0.04}$ & $<14.00$ & $7.4^{+1.0}_{-1.0}$  \\
40   & {HD  92554}         & 18.88$^{+0.10}_{-0.10}$ & 17.98$^{+0.10}_{-0.10}$ & 15.94$^{+0.10}_{-0.10}$ & 15.91$^{+0.13}_{-0.10}$ 
                                           & 14.98$^{+0.04}_{-0.04}$ & 14.86$^{+0.04}_{-0.04}$ & 14.27$^{+0.08}_{-0.08}$ & 13.4$^{+0.9}_{-1.0}$ \\
41   & {HD  93028}         & 19.08$^{+0.10}_{-0.10}$ & 19.37$^{+0.10}_{-0.10}$ & 15.98$^{+0.20}_{-0.11}$ & 15.73$^{+0.19}_{-0.11}$  
                                          & 14.72$^{+0.04}_{-0.04}$ & 14.22$^{+0.09}_{-0.09}$ & $<14.00$ & 9.1$^{+0.9}_{-1.0}$    \\
42   & {HD  93129A}      & 19.68$^{+0.10}_{-0.10}$ & 20.06$^{+0.10}_{-0.10}$ & 17.47$^{+0.36}_{-0.39}$ & 17.88$^{+0.24}_{-0.30}$  
                                          & 15.72$^{+0.29}_{-0.16}$ & 15.36$^{+0.14}_{-0.09}$ & 14.05$^{+0.08}_{-0.08}$ & 8.7$^{+0.9}_{-1.0}$ \\
43   & {HD  93146A}      & 19.38$^{+0.10}_{-0.10}$ & 19.43$^{+0.10}_{-0.10}$ & 15.97$^{+0.24}_{-0.16}$ & 15.78$^{+0.21}_{-0.13}$  
                                          & 14.79$^{+0.05}_{-0.04}$ & 14.56$^{+0.04}_{-0.04}$ & 14.14$^{+0.15}_{-0.15}$ & 9.1$^{+0.9}_{-1.0}$  \\
44   & {HD  93204}        & 19.37$^{+0.05}_{-0.05}$ &19.62$^{+0.05}_{-0.05}$ & 16.11$^{+0.29}_{-0.16}$  & 15.88$^{+0.24}_{-0.12}$  
                                          & 14.86$^{+0.06}_{-0.04}$ & 14.51$^{+0.04}_{-0.04}$ & $<13.85$  & 9.2$^{+0.9}_{-1.0}$  \\
45   & {HD  93205\tablenotemark{b}} & 19.33$^{+0.05}_{-0.05}$ & 19.61$^{+0.05}_{-0.05}$ & 16.47$^{+0.44}_{-0.28}$ 
                                         & 16.29$^{+0.37}_{-0.18}$ & 14.92$^{+0.06}_{-0.04}$ & 14.59$^{+0.06}_{-0.04}$  & $<13.85$ &\ldots \\
      & {~~(blue)} &\ldots &\ldots &14.36$^{+0.55}_{-0.12}$ &14.93$^{+1.10}_{-0.36}$  &13.95$^{+0.23}_{-0.06}$ &13.96$^{+0.17}_{-0.05}$ 
                                                       &\ldots &\ldots \\
       & {~~(red)}   &\ldots &\ldots &16.47$^{+0.44}_{-0.28}$ &16.27$^{+0.36}_{-0.18}$  &14.87$^{+0.05}_{-0.04}$ &14.48$^{+0.04}_{-0.04}$  
                                                  &\ldots &\ldots \\
46   & {HD  93206}        & 19.18$^{+0.05}_{-0.05}$ & 19.25$^{+0.05}_{-0.05}$ & 15.87$^{+0.24}_{-0.13}$ & 15.78$^{+0.25}_{-0.13}$ 
                                          & 14.48$^{+0.04}_{-0.04}$ & 14.10$^{+0.04}_{-0.04}$ & $<13.85$ & 8.2$^{+0.9}_{-1.0}$  \\
47   & {HD  93222}        & 19.49$^{+0.05}_{-0.05}$ & 19.44$^{+0.05}_{-0.05}$ & 15.80$^{+0.08}_{-0.06}$ & 15.70$^{+0.09}_{-0.07}$ 
                                          & 14.71$^{+0.04}_{-0.04}$ & 14.46$^{+0.04}_{-0.04}$ & $<14.15$ & 12.9$^{+0.9}_{-1.0}$ \\
48   & {HD  93250}        & 19.79$^{+0.05}_{-0.05}$ & 20.10$^{+0.05}_{-0.05}$ & 16.37$^{+0.41}_{-0.07}$ & 16.68$^{+0.24}_{-0.07}$ 
                                         & 15.75$^{+0.19}_{-0.07}$ & 15.89$^{+0.19}_{-0.12}$ & 15.59$^{+0.15}_{-0.15}$ & 15.4$^{+0.9}_{-1.0}$  \\
49   & {HD  93843}       & 19.14$^{+0.05}_{-0.05}$ & 19.43$^{+0.05}_{-0.05}$ & 16.04$^{+0.10}_{-0.08}$ & 15.86$^{+0.06}_{-0.05}$ 
                                         & 14.67$^{+0.04}_{-0.04}$ & 14.40$^{+0.04}_{-0.04}$ & $<13.78$ & 14.6$^{+0.9}_{-1.0}$  \\
50   & {HD  96670}       & 20.33$^{+0.10}_{-0.10}$ & 20.24$^{+0.10}_{-0.10}$ & 18.56$^{+0.50}_{-0.50}$ & 16.70$^{+0.29}_{-0.33}$ 
                                         & 15.74$^{+0.18}_{-0.12}$ & 15.00$^{+0.08}_{-0.06}$ & $<14.00$ & 9.1$^{+0.9}_{-1.0}$  \\                                
51   & {HD  96715}       & 20.45$^{+0.10}_{-0.10}$ & 20.11$^{+0.10}_{-0.10}$ & 18.53$^{+0.50}_{-0.50}$ & 17.15$^{+0.29}_{-0.27}$ 
                                         & 15.66$^{+0.07}_{-0.05}$ &14.82$^{+0.04}_{-0.04}$ & $<14.10$ &10.1$^{+0.9}_{-0.9}$  \\
52   & {HD  96917}\tablenotemark{c} & 20.04$^{+0.10}_{-0.10}$ & 19.83$^{+0.10}_{-0.10}$ & \dots  & \ldots 
                                         & 16.18$^{+0.12}_{-0.12}$ & 15.43$^{+0.15}_{-0.15}$ & 14.43$^{+0.05}_{-0.05}$ & 12.0$^{+3.0}_{-1.0}$   \\
53   & {HD  97471}       & 19.67$^{+0.10}_{-0.10}$ & 19.52$^{+0.10}_{-0.10}$ & 17.15$^{+0.36}_{-0.31}$ & 16.74$^{+0.37}_{-0.27}$ 
                                        & 15.33$^{+0.11}_{-0.09}$ & 14.77$^{+0.04}_{-0.04}$ & $<13.95$ & 10.6$^{+0.9}_{-1.0}$  \\
54   & {HD  97913}      & 19.76$^{+0.10}_{-0.10}$ & 19.89$^{+0.10}_{-0.10}$ & 16.96$^{+0.40}_{-0.30}$ & 16.46$^{+0.33}_{-0.23}$ 
                                        & 15.32$^{+0.09}_{-0.06}$ & 14.69$^{+0.04}_{-0.04}$ & $13.90^{+0.10}_{-0.10}$  & 10.5$^{+0.9}_{-1.0}$  \\
55   & {HD  99857}      & 19.90$^{+0.10}_{-0.10}$ & 20.01$^{+0.10}_{-0.10}$ & 18.19$^{+0.08}_{-0.11}$ & 17.78$^{+0.15}_{-0.26}$ 
                                        & 15.05$^{+0.09}_{-0.07}$ & 14.46$^{+0.04}_{-0.04}$ & $<14.04$ & 5.7$^{+1.0}_{-0.8}$ \\
56   & {HD  99890}      & 19.09$^{+0.10}_{-0.10}$ & 19.23$^{+0.10}_{-0.10}$ & 16.84$^{+0.40}_{-0.27}$ & 16.66$^{+0.38}_{-0.25}$ 
                                        & 15.01$^{+0.08}_{-0.06}$ & 14.56$^{+0.04}_{-0.04}$ & $<13.85$ & 9.4$^{+0.9}_{-1.0}$  \\
57   & {HD 100199}     & 19.76$^{+0.10}_{-0.10}$ & 19.96$^{+0.10}_{-0.10}$ & 17.66$^{+0.26}_{-0.34}$ & 17.11$^{+0.39}_{-0.35}$ 
                                        & 15.35$^{+0.11}_{-0.09}$ & 14.75$^{+0.05}_{-0.04}$ & $<14.08$ & 8.4$^{+0.9}_{-1.0}$  \\
58   & {HD 100213}     & 20.11$^{+0.10}_{-0.10}$ & 20.13$^{+0.10}_{-0.10}$ & 18.22$^{+0.11}_{-0.17}$ & 17.61$^{+0.25}_{-0.41}$ 
                                        & 15.33$^{+0.11}_{-0.10}$ & 14.65$^{+0.05}_{-0.05}$ & $<13.98$ & 7.2$^{+1.0}_{-1.0}$  \\
59   & {HD 100276}     & 19.49$^{+0.10}_{-0.10}$ & 19.57$^{+0.10}_{-0.10}$ & 16.44$^{+0.15}_{-0.16}$ & 16.02$^{+0.11}_{-0.12}$ 
                                        & 15.07$^{+0.04}_{-0.04}$ & 15.05$^{+0.04}_{-0.04}$ & $<14.10$ & 17.0$^{+2.0}_{-1.0}$  \\
60   & {HD 101131}     & 19.92$^{+0.05}_{-0.05}$ & 20.02$^{+0.05}_{-0.05}$ & 18.10$^{+0.08}_{-0.21}$ & 17.70$^{+0.15}_{-0.38}$ 
                                        & 15.27$^{+0.06}_{-0.10}$ & 14.59$^{+0.06}_{-0.06}$ & $<14.18$ & 7.1$^{+1.0}_{-0.6}$  \\
61   & {HD 101190}     & 20.21$^{+0.05}_{-0.05}$ & 20.00$^{+0.05}_{-0.05}$ & 18.33$^{+0.03}_{-0.07}$ & 17.81$^{+0.08}_{-0.18}$  
                                        & 15.16$^{+0.05}_{-0.07}$ & 14.44$^{+0.04}_{-0.04}$ & $<13.95$ & 4.9$^{+0.9}_{-0.4}$  \\
62   & {HD 101205}     & 19.94$^{+0.15}_{-0.15}$ & 19.96$^{+0.15}_{-0.15}$ & 18.48$^{+0.07}_{-0.10}$ & 17.98$^{+0.16}_{-0.23}$ 
                                        & 15.45$^{+0.33}_{-0.17}$ & 14.60$^{+0.06}_{-0.05}$ & $<14.18$ & 6.2$^{+1.0}_{-1.0}$ \\
63   & {HD 101298}     & 20.23$^{+0.10}_{-0.10}$ & 20.04$^{+0.10}_{-0.10}$ & 16.99$^{+0.40}_{-0.40}$ & 17.94$^{+0.11}_{-0.16}$ 
                                        & 15.28$^{+0.09}_{-0.06}$  & 14.54$^{+0.05}_{-0.04}$ & $<13.95$ & 5.4$^{+0.9}_{-0.7}$ \\                                       
64   & {HD 101413}     & 20.30$^{+0.10}_{-0.10}$ & 20.08$^{+0.10}_{-0.10}$ & 18.74$^{+0.50}_{-0.50}$ & 17.35$^{+0.39}_{-0.32}$  
                                        & 14.95$^{+0.15}_{-0.15}$ & 14.32$^{+0.08}_{-0.08}$ & $<14.22$ & $4.0^{+1.0}_{-0.7}$   \\
65   & {HD 101436\tablenotemark{b}} & 20.34$^{+0.05}_{-0.05}$ & 20.09$^{+0.05}_{-0.05}$ & 18.53$^{+0.50}_{-0.50}$ 
                                        & 17.50$^{+0.70}_{-0.55}$ & 15.51$^{+0.14}_{-0.10}$ & 14.41$^{+0.03}_{-0.03}$ & $<13.90$ & \ldots   \\
        &  {~~(blue)} &\ldots &\ldots &\ldots &15.49$^{+1.87}_{-0.18}$ &14.29$^{+0.56}_{-0.04}$ &\ldots &\ldots & 5.3$^{+1.0}_{-3.7}$  \\
        & {~~(red)}   &\ldots &\ldots &\ldots &17.50$^{+0.09}_{-0.16}$ &15.48$^{+0.14}_{-0.11}$ &14.41$^{+0.04}_{-0.04}$ 
                                            &\ldots &3.3$^{+0.5}_{-0.4}$  \\
66   & {HD 103779}    & 19.33$^{+0.10}_{-0.10}$ & 19.65$^{+0.10}_{-0.10}$ & 16.25$^{+0.15}_{-0.09}$ & 15.83$^{+0.10}_{-0.07}$  
                                       & 14.81$^{+0.04}_{-0.04}$ & 14.75$^{+0.10}_{-0.10}$ & $<13.88$ & 13$^{+0.9}_{-1.0}$  \\
67   & {HD 104705\tablenotemark{b}} &19.57$^{+0.05}_{-0.05}$ & 19.77$^{+0.05}_{-0.05}$ & 17.87$^{+0.08}_{-0.06}$  
                                      & 17.28$^{+0.18}_{-0.12}$ & 15.21$^{+0.30}_{-0.08}$ & 14.46$^{+0.05}_{-0.03}$ & $<13.95$ & \ldots  \\
       & {~~(blue)} & \ldots & \ldots &15.85$^{+0.25}_{-0.14}$ &15.30$^{+0.15}_{-0.08}$ &14.01$^{+0.04}_{-0.04}$ 
                                      & \ldots & \ldots & 7.1$^{+1.0}_{-1.0}$  \\
       & {~~(red)}   & \ldots & \ldots &17.87$^{+0.08}_{-0.06}$ &17.28$^{+0.18}_{-0.13}$ &15.18$^{+0.31}_{-0.09}$ 
                                      &14.46$^{+0.05}_{-0.04}$ & \ldots & 3.4$^{+0.3}_{-0.6}$  \\
68   & {HD 115071}  & 20.30$^{+0.10}_{-0.10}$ & 20.37$^{+0.10}_{-0.10}$ & 18.30$^{+0.18}_{-0.22}$ &16.86$^{+0.38}_{-0.29}$ 
                                     & 15.55$^{+0.10}_{-0.08}$ & 14.93$^{+0.05}_{-0.04}$ & $<13.90$ & 10.2$^{+0.9}_{-1.0}$     \\
69   & {HD 116781}  & 19.56$^{+0.10}_{-0.10}$ & 19.89$^{+0.10}_{-0.10}$ & 17.90$^{+0.19}_{-0.25}$ & 17.55$^{+0.29}_{-0.37}$ 
                                     & 15.19$^{+0.11}_{-0.08}$ & 14.61$^{+0.05}_{-0.04}$ & $<14.00$ & 8.5$^{+0.9}_{-1.0}$ \\
70   & {HD 116852}  & 19.50$^{+0.05}_{-0.05}$ & 19.46$^{+0.05}_{-0.05}$ & 15.99$^{+0.37}_{-0.20}$ & 15.81$^{+0.32}_{-0.18}$ 
                                     & 14.64$^{+0.04}_{-0.04}$ & 14.00$^{+0.18}_{-0.18}$  & $<13.85$ & 7.1$^{+1.0}_{-1.0}$  \\
71   & {HD 118571}  & 19.86$^{+0.05}_{-0.05}$ & 20.03$^{+0.05}_{-0.05}$ & 17.97$^{+0.16}_{-0.30}$ & 17.65$^{+0.23}_{-0.39}$ 
                                     & 15.27$^{+0.12}_{-0.11}$ & 14.50$^{+0.04}_{-0.04}$ & $<14.04$ & 7.5$^{+1.0}_{-0.9}$  \\
72   & {HD 124314A} & 20.17$^{+0.05}_{-0.05}$ & 20.16$^{+0.05}_{-0.05}$ & 18.03$^{+0.15}_{-0.22}$ & 16.99$^{+0.39}_{-0.34}$ 
                                     & 15.53$^{+0.13}_{-0.10}$ & 14.75$^{+0.04}_{-0.04}$ & $<13.64$ & 9.1$^{+0.9}_{-1.0}$  \\
73   & {HD 124979}  & 20.02$^{+0.10}_{-0.10}$ & 20.18$^{+0.10}_{-0.10}$ & 18.21$^{+0.15}_{-0.20}$ & 17.46$^{+0.32}_{-0.33}$ 
                                     & 15.51$^{+0.09}_{-0.08}$ & 14.84$^{+0.04}_{-0.04}$ & $<13.90$ & 10.0$^{+0.9}_{-1.0}$ \\
74   & {HD 148422}\tablenotemark{c} &19.93$^{+0.15}_{-0.15}$ & 19.70$^{+0.15}_{-0.15}$ & \ldots & \ldots 
                                    & 15.04$^{+0.12}_{-0.12}$ & 14.30$^{+0.20}_{-0.20}$ & $<14.30$ & \ldots  \\
75   & {HD 152218} & 20.32$^{+0.10}_{-0.10}$ & 20.20$^{+0.10}_{-0.10}$ & 18.33$^{+0.11}_{-0.14}$ & 17.50$^{+0.31}_{-0.42}$ 
                                    & 15.83$^{+0.44}_{-0.26}$ & 15.14$^{+0.13}_{-0.09}$ & 13.93$^{+0.15}_{-0.15}$ & 7.0$^{+1.0}_{-1.0}$  \\
76   & {HD 152233} & 20.01$^{+0.10}_{-0.10}$ & 19.95$^{+0.10}_{-0.10}$ & 18.31$^{+0.06}_{-0.08}$ & 18.11$^{+0.07}_{-0.10}$ 
                                    & 16.93$^{+0.40}_{-0.57}$ & 15.39$^{+0.47}_{-0.21}$ & 14.02$^{+0.08}_{-0.08}$ & 4.3$^{+1.0}_{-0.9}$  \\
77   & {HD 152248} & 20.01$^{+0.10}_{-0.10}$ & 19.95$^{+0.10}_{-0.10}$ & 18.37$^{+0.09}_{-0.08}$ & 18.14$^{+0.13}_{-0.14}$ 
                                    & 16.84$^{+0.71}_{-0.59}$ & 15.36$^{+1.40}_{-0.24}$ & $<13.90$ & 4.9$^{+0.9}_{-2.1}$  \\
78   & {HD 152314}\tablenotemark{c} & 20.27$^{+0.10}_{-0.10}$ & 20.14$^{+0.10}_{-0.10}$ & \ldots & \ldots 
                                   & 15.70$^{+0.18}_{-0.18}$ & 15.00$^{+0.08}_{-0.08}$ & $<13.90$ & 7.0$^{+1.0}_{-1.0}$ \\
79   & {HD 152623} &19.88$^{+0.10}_{-0.10}$ & 19.93$^{+0.10}_{-0.10}$ & 16.58$^{+0.33}_{-0.26}$ & 16.34$^{+0.29}_{-0.23}$ 
                                    &15.27$^{+0.08}_{-0.06}$ & 14.84$^{+0.05}_{-0.04}$ & $13.65^{+0.10}_{-0.10}$  & 10.4$^{+0.9}_{-1.0}$  \\                                                                                               
80   & {HD 152723} & 19.97$^{+0.10}_{-0.10}$ & 19.99$^{+0.10}_{-0.10}$ & 18.12$^{+0.11}_{-0.16}$ & 17.83$^{+0.16}_{-0.26}$ 
                                   & 15.49$^{+0.30}_{-0.15}$ & 14.84$^{+0.08}_{-0.06}$ & $13.70^{+0.10}_{-0.10}$ & 5.9$^{+0.9}_{-0.9}$ \\
81   & {HD 153426} & 19.91$^{+0.10}_{-0.10}$ & 20.07$^{+0.10}_{-0.10}$ & 17.74$^{+0.18}_{-0.22}$ & 17.11$^{+0.32}_{-0.40}$ 
                                    & 15.39$^{+0.69}_{-0.19}$ &14.86$^{+0.22}_{-0.09}$ & $<13.81$ & 6.5$^{+0.9}_{-1.4}$  \\
82   & {HD 154368}\tablenotemark{c} & 21.02$^{+0.15}_{-0.15}$ & 20.62$^{+0.10}_{-0.10}$ & \ldots & \ldots 
                                    & 15.41$^{+0.18}_{-0.18}$ & 14.86$^{+0.8}_{-0.08}$ & \ldots & \ldots    \\
83   & {HD 156292} & 20.41$^{+0.10}_{-0.10}$ & 20.58$^{+0.10}_{-0.10}$ & 18.04$^{+0.21}_{-0.24}$ & 16.56$^{+0.39}_{-0.28}$ 
                                    & 15.47$^{+0.10}_{-0.07}$ & 14.88$^{+0.05}_{-0.05}$ & $<13.78$ & 9.4$^{+0.9}_{-1.0}$  \\
84   & {HD 157857} & 20.31$^{+0.10}_{-0.10}$ & 20.32$^{+0.10}_{-0.10}$ & 18.50$^{+0.09}_{-0.16}$ & 17.73$^{+0.23}_{-0.36}$ 
                                    & 15.36$^{+0.12}_{-0.09}$ & 14.80$^{+0.05}_{-0.06}$  & $<14.11$ & 7.1$^{+1.0}_{-1.0}$  \\
85   & {HD 158661} & 19.89$^{+0.10}_{-0.10}$ & 19.83$^{+0.10}_{-0.10}$ & 18.35$^{+0.13}_{-0.15}$ & 17.75$^{+0.24}_{-0.29}$ 
                                    & 15.96$^{+0.39}_{-0.24}$ & 15.51$^{+0.19}_{-0.12}$  & $<14.10$ & 8.2$^{+0.9}_{-1.0}$  \\
86   & {HD 161807} & 19.35$^{+0.05}_{-0.05}$ & 19.69$^{+0.05}_{-0.05}$ & 17.73$^{+0.17}_{-0.34}$ & 17.27$^{+0.30}_{-0.49}$ 
                                    & 15.00$^{+0.08}_{-0.08}$ & 14.43$^{+0.04}_{-0.04}$ & $<13.90$ & 6.4$^{+1.0}_{-0.8}$  \\
87   & {HD 163758} & 19.53$^{+0.10}_{-0.10}$ & 19.56$^{+0.10}_{-0.10}$ & 17.93$^{+0.19}_{-0.26}$ & 18.06$^{+0.18}_{-0.25}$ 
                                    & 15.82$^{+0.31}_{-0.19}$ & 15.31$^{+0.07}_{-0.06}$ & 14.05$^{+0.07}_{-0.07}$ & 9.0$^{+0.9}_{-1.0}$  \\
88   & {HD 163892} & 20.38$^{+0.10}_{-0.10}$ & 20.14$^{+0.10}_{-0.10}$ & 17.88$^{+0.12}_{-0.12}$ & 17.26$^{+0.30}_{-0.30}$ 
                                    & 15.92$^{+0.48}_{-0.22}$ & 15.43$^{+0.19}_{-0.09}$ &14.23$^{+0.04}_{-0.04}$ & 5.2$^{+0.6}_{-0.8}$ \\
89   & {HD 164816} &19.69$^{+0.10}_{-0.10}$ & 19.70$^{+0.10}_{-0.10}$ & 17.55$^{+0.07}_{-0.09}$ & 17.11$^{+0.16}_{-0.22}$ 
                                    & 14.93$^{+0.24}_{-0.14}$ & 14.60$^{+0.09}_{-0.06}$ & $<14.30$ & 2.8$^{+0.5}_{-0.4}$  \\
90   & {HD 165052} & 19.78$^{+0.05}_{-0.05}$ & 19.99$^{+0.05}_{-0.05}$ & 17.82$^{+0.19}_{-0.29}$ & 17.43$^{+0.32}_{-0.39}$ 
                                    & 15.36$^{+0.16}_{-0.12}$ & 14.59$^{+0.04}_{-0.04}$ & $<14.00$ & 7.7$^{+0.9}_{-0.9}$ \\
91   & {HD 165246} & 19.83$^{+0.10}_{-0.10}$ & 19.89$^{+0.10}_{-0.10}$ & 15.59$^{+0.13}_{-0.08}$ & 15.44$^{+0.10}_{-0.06}$ 
                                    & 14.66$^{+0.05}_{-0.05}$ &14.35$^{+0.13}_{-0.13}$ & $<14.08$ & 8.7$^{+0.9}_{-1.0}$  \\               
92   & {HD 166546\tablenotemark{b}} & 19.99$^{+0.10}_{-0.10}$ & 20.05$^{+0.10}_{-0.10}$ & 18.01$^{+0.19}_{-0.23}$ 
                              & 17.54$^{+0.32}_{-0.37}$ & 15.60$^{+0.26}_{-0.07}$ & 15.17$^{+0.07}_{-0.03}$ & $14.20^{+0.10}_{-0.20}$  & \ldots   \\
       & {~~(blue)} & \ldots & \ldots & 18.01 & 17.54 & 15.41 & 14.83 & $13.90^{+0.10}_{-0.20}$  & \ldots   \\
       & {~~(red)}   & \ldots & \ldots & 15.32 & 15.34 & 15.16 & 14.90 & $13.90^{+0.10}_{-0.20}$  & \ldots     \\
93   & {HD 166716}\tablenotemark{c} & 19.95$^{+0.10}_{-0.10}$ & 19.90$^{+0.10}_{-0.10}$ & \ldots & \ldots 
                             & 15.65$^{+0.13}_{-0.13}$ & 15.18$^{+0.08}_{-0.08}$  & $<14.10$ & \ldots  \\
94   & {HD 167402} & 19.90$^{+0.10}_{-0.10}$ & 19.74$^{+0.10}_{-0.10}$ & 15.63$^{+0.04}_{-0.06}$ & 15.42$^{+0.04}_{-0.06}$ 
                             & 14.60$^{+0.04}_{-0.04}$ & 14.37$^{+0.08}_{-0.08}$  & $<14.00$ & 15.7$^{+2.5}_{-1.0}$  \\
95   & {HD 167659\tablenotemark{b}} & 20.13$^{+0.10}_{-0.10}$ & 20.34$^{+0.10}_{-0.10}$ & 17.59$^{+0.44}_{-0.37}$ 
                             & 17.62$^{+0.27}_{-0.34}$ &16.01$^{+0.22}_{-0.11}$ & 15.30$^{+0.15}_{-0.07}$ & 13.98$^{+0.10}_{-0.10}$ & \ldots \\
       & {~~(blue)} & \ldots & \ldots &15.73$^{+0.07}_{-0.04}$ & 15.48$^{+0.17}_{-0.09}$ & 14.64$^{+0.04}_{-0.04}$  
                                 & 14.28$^{+0.04}_{-0.04}$ & \ldots & 8.4$^{+0.9}_{-1.0}$  \\
        & {~~(red)}  & \ldots & \ldots & 17.58$^{+0.44}_{-0.38}$ & 17.62$^{+0.27}_{-0.34}$ & 15.99$^{+0.23}_{-0.12}$  
                              & 15.26$^{+0.16}_{-0.08}$ & \ldots & 7.6$^{+0.9}_{-1.0}$  \\
96   & {HD 167771} & 20.39$^{+0.05}_{-0.05}$ & 20.32$^{+0.05}_{-0.05}$ & 19.05$^{+0.50}_{-0.50}$ & 18.04$^{+0.07}_{-0.11}$ 
                              & 15.50$^{+0.07}_{-0.06}$ & 14.83$^{+0.05}_{-0.04}$ & $<13.96$ & 6.1$^{+0.7}_{-0.6}$ \\
97   & {HD 167971}\tablenotemark{c} & 20.63$^{+0.15}_{-0.15}$ & 20.49$^{+0.10}_{-0.10}$ & 18.10$^{+0.50}_{-0.50}$ 
                               & 16.20$^{+0.30}_{-0.30}$ & 16.00$^{+0.30}_{-0.20}$ &  $<15.31$  & \ldots & 15.0$^{+2.0}_{-2.0}$   \\
98   & {HD 168076}\tablenotemark{c} & 20.45$^{+0.15}_{-0.15}$ & 20.22$^{+0.15}_{-0.15}$ & \ldots & \ldots 
                               & 16.50$^{+0.20}_{-0.20}$  & 15.64$^{+0.08}_{-0.08}$ & $<14.40$ & \ldots   \\
99   &{HD 168941} &19.82$^{+0.10}_{-0.10}$ & 19.77$^{+0.10}_{-0.10}$ & 17.85$^{+0.13}_{-0.15}$ & 17.29$^{+0.33}_{-0.46}$ 
                               & 15.69$^{+1.12}_{-0.42}$  & 14.64$^{+0.41}_{-0.11}$ & $<14.08$ & 4.0$^{+1.0}_{-1.4}$  \\
100 & {HD 172140} &18.97$^{+0.10}_{-0.10}$ & 18.92$^{+0.10}_{-0.10}$ & 15.78$^{+1.47}_{-0.29}$ & 15.68$^{+1.48}_{-0.28}$ 
                               & 14.62$^{+0.56}_{-0.07}$ & 14.13$^{+0.10}_{-0.04}$ & $<13.90$ & 5.1$^{+1.0}_{-2.5}$ \\
101 & {HD 175754} &19.06$^{+0.10}_{-0.10}$ & 19.36$^{+0.10}_{-0.10}$ & 16.96$^{+0.43}_{-0.35}$ & 16.57$^{+0.44}_{-0.27}$ 
                              & 14.91$^{+0.07}_{-0.06}$ & 14.30$^{+0.04}_{-0.04}$ & $<13.95$ & 8.4$^{+0.9}_{-1.0}$  \\                                
102 & {HD 175876\tablenotemark{b}} & 18.98$^{+0.05}_{-0.05}$ & 19.30$^{+0.05}_{-0.05}$ & 16.79$^{+0.45}_{-0.30}$ 
                              & 16.46$^{+0.26}_{-0.13}$ & 15.01$^{+0.05}_{-0.03}$  & 14.58$^{+0.03}_{-0.03}$  & $<14.06$ & \ldots  \\
       & {~~(blue)} & \ldots & \ldots & 16.03 & 16.15 & 14.73 & 14.38 & $<13.75$ & \ldots \\
       & {~~(red)}   & \ldots & \ldots & 16.71 & 16.16 & 14.69 & 14.16 & $<13.75$ & \ldots \\
103 & {HD 177989} & 19.93$^{+0.10}_{-0.10}$ & 19.67$^{+0.10}_{-0.10}$ & 17.64$^{+0.13}_{-0.20}$ & 17.26$^{+0.25}_{-0.37}$ 
                              & 15.39$^{+0.31}_{-0.17}$ & 14.58$^{+0.06}_{-0.05}$ & $<13.85$ & 4.4$^{+0.8}_{-0.6}$  	\\
104 & {HD 178487} & 20.18$^{+0.10}_{-0.10}$ & 20.16$^{+0.10}_{-0.10}$ & 18.16$^{+0.11}_{-0.16}$ & 17.75$^{+0.19}_{-0.28}$ 
                              & 15.41$^{+0.20}_{-0.12}$ & 14.66$^{+0.10}_{-0.10}$ & $<14.06$ & 7.2$^{+1.0}_{-1.0}$  \\
105 & {HD 179406} & 20.41$^{+0.10}_{-0.10}$ & 20.21$^{+0.10}_{-0.10}$ & 18.09$^{+0.14}_{-0.14}$ & 17.12$^{+0.55}_{-0.46}$ 
                              & 15.25$^{+0.41}_{-0.10}$ & 14.50$^{+0.09}_{-0.05}$ & $<14.10$ & 5.5$^{+1.0}_{-1.5}$ \\
106 & {HD 179407} & 19.88$^{+0.10}_{-0.10}$ & 19.94$^{+0.10}_{-0.10}$ & 18.25$^{+0.10}_{-0.10}$ & 17.98$^{+0.17}_{-0.18}$ 
                              & 16.33$^{+0.93}_{-0.41}$ & 14.83$^{+0.30}_{-0.08}$ & $<14.00$ & 5.5$^{+1.0}_{-1.6}$  \\
107 & {HD 185418} & 20.23$^{+0.10}_{-0.10}$ & 20.53$^{+0.10}_{-0.10}$ & 18.37$^{+0.07}_{-0.08}$ & 17.43$^{+0.29}_{-0.41}$ 
                              &15.56$^{+1.15}_{-0.28}$ & 14.53$^{+0.21}_{-0.07}$ & $<13.90$ & 4.1$^{+0.9}_{-1.5}$  \\
108 & {HD 187459} & 20.12$^{+0.10}_{-0.10}$ & 20.06$^{+0.10}_{-0.10}$ & 17.56$^{+0.33}_{-0.34}$ & 17.23$^{+0.38}_{-0.34}$ 
                             & 15.41$^{+0.12}_{-0.09}$ & 14.84$^{+0.05}_{-0.04}$ & $<13.78$ & 9.7$^{+0.9}_{-1.0}$  \\
109 & {HD 190429A} & 19.89$^{+0.10}_{-0.10}$ & 19.95$^{+0.10}_{-0.10}$ & 16.39$^{+0.40}_{-0.40}$ & 16.66$^{+0.27}_{-0.20}$ 
                            & 15.57$^{+0.08}_{-0.07}$ &15.08$^{+0.05}_{-0.04}$ & 13.99$^{+0.15}_{-0.15}$ & 13.3$^{+0.9}_{-1.0}$  \\
110 & {HD 190918} & 19.31$^{+0.10}_{-0.10}$ & 19.63$^{+0.10}_{-0.10}$ & 16.56$^{+0.20}_{-0.27}$ & 16.57$^{+0.21}_{-0.31}$ 
                           & 15.39$^{+0.06}_{-0.06}$ & 15.06$^{+0.04}_{-0.04}$ & 13.76$^{+0.15}_{-0.15}$ & 15.5$^{+2.4}_{-1.0}$  \\
111 & {HD 191495} & 19.68$^{+0.10}_{-0.10}$ & 19.85$^{+0.10}_{-0.10}$ & 16.79$^{+0.32}_{-0.24}$ &16.67$^{+0.33}_{-0.24}$ 
                         & 15.56$^{+0.11}_{-0.09}$ & 15.05$^{+0.05}_{-0.04}$  & 14.05$^{+0.11}_{-0.11}$ & 11.8$^{+0.9}_{-1.0}$  \\
112 & {HD 191877} & 19.73$^{+0.10}_{-0.10}$ & 19.70$^{+0.10}_{-0.10}$ & 17.52$^{+0.17}_{-0.36}$ & 17.06$^{+0.27}_{-0.43}$ 
                         & 15.26$^{+0.09}_{-0.09}$ & 14.75$^{+0.04}_{-0.04}$ & $13.53^{+0.10}_{-0.10}$  & 6.1$^{+0.9}_{-0.6}$  \\
113 & {HD 192035} & 20.37$^{+0.10}_{-0.10}$ & 20.35$^{+0.10}_{-0.10}$ & 18.43$^{+0.50}_{-0.50}$ & 16.69$^{+0.49}_{-0.41}$ 
                         & 15.43$^{+0.13}_{-0.09}$  & 14.67$^{+0.05}_{-0.04}$ & $<14.08$ & 6.8$^{+1.0}_{-1.0}$  \\
114 & {HD 192639} & 20.27$^{+0.10}_{-0.10}$ & 20.41$^{+0.10}_{-0.10}$ & 18.28$^{+0.14}_{-0.20}$ & 17.06$^{+0.46}_{-0.48}$ 
                        & 15.64$^{+0.25}_{-0.15}$  & 15.27$^{+0.19}_{-0.12}$  & 14.08$^{+0.11}_{-0.11}$ & 7.3$^{+1.0}_{-1.0}$  \\
115 & {HD 195965} & 19.90$^{+0.05}_{-0.05}$ & 20.18$^{+0.05}_{-0.05}$ & 18.09$^{+0.09}_{-0.15}$ & 17.31$^{+0.26}_{-0.41}$ 
                        & 15.43$^{+0.16}_{-0.12}$  & 14.55$^{+0.04}_{-0.04}$ & $<13.90$ & 6.4$^{+0.9}_{-0.7}$  \\
116 & {HD 199579} & 20.23$^{+0.10}_{-0.10}$  & 20.19$^{+0.10}_{-0.10}$ & 17.96$^{+0.31}_{-0.30}$ & 17.38$^{+0.32}_{-0.27}$ 
                        & 15.95$^{+0.16}_{-0.11}$  & 15.47$^{+0.06}_{-0.05}$ & 14.30$^{+0.08}_{-0.08}$ & 13.2$^{+0.9}_{-1.0}$  \\
117 & {HD 201345} & 18.83$^{+0.10}_{-0.10}$  & 19.02$^{+0.10}_{-0.10}$ & 16.89$^{+0.52}_{-0.39}$ & 16.49$^{+0.51}_{-0.27}$  
                         & 15.00$^{+0.09}_{-0.06}$ & 14.57$^{+0.06}_{-0.04}$ & $<13.60$ & 7.4$^{+0.9}_{-1.1}$ \\
118 & {HD 201638} & 17.67$^{+0.10}_{-0.10}$ & 18.08$^{+0.10}_{-0.10}$ & 16.09$^{+0.40}_{-0.22}$ & 15.62$^{+0.23}_{-0.13}$  
                         & 14.30$^{+0.04}_{-0.04}$ & $<14.30$ & $<14.30$ & 6.5$^{+0.8}_{-0.9}$  \\
119 & {HD 203374A} & 20.32$^{+0.10}_{-0.10}$ & 20.42$^{+0.10}_{-0.10}$ & 18.09$^{+0.17}_{-0.24}$ & 17.24$^{+0.37}_{-0.38}$ 
                         & 15.22$^{+0.09}_{-0.08}$ & 14.71$^{+0.04}_{-0.04}$ & $<14.00$ & 8.0$^{+0.9}_{-1.0}$ \\
120 & {HD 206267} & 20.65$^{+0.10}_{-0.10}$ & 20.52$^{+0.10}_{-0.10}$ & 18.17$^{+0.25}_{-0.20}$ & 17.43$^{+0.63}_{-0.48}$ 
                        & 15.93$^{+1.22}_{-0.21}$ & 15.21$^{+1.10}_{-0.14}$ & 14.03$^{+0.11}_{-0.11}$ & 5.7$^{+1.0}_{-2.4}$  \\
121 & {HD 206773} & 20.05$^{+0.05}_{-0.05}$ & 20.22$^{+0.05}_{-0.05}$ & 18.10$^{+0.07}_{-0.12}$ & 17.35$^{+0.18}_{-0.33}$ 
                        & 15.44$^{+0.08}_{-0.08}$ & 14.70$^{+0.04}_{-0.03}$ & 13.62$^{+0.15}_{-0.15}$ & 5.7$^{+0.7}_{-0.5}$ \\
122 & {HD 207198} & 20.61$^{+0.10}_{-0.10}$ & 20.43$^{+0.10}_{-0.10}$ & 18.42$^{+0.06}_{-0.08}$ & 17.63$^{+0.20}_{-0.29}$ 
                        & 16.65$^{+0.67}_{-0.64}$ & 16.68$^{+0.41}_{-0.17}$ & 14.04$^{+0.11}_{-0.11}$ & 3.8$^{+1.0}_{-1.3}$  \\
123 & {HD 207308} & 20.52$^{+0.10}_{-0.10}$ & 20.38$^{+0.10}_{-0.10}$ & 18.28$^{+0.13}_{-0.13}$ & 17.03$^{+0.73}_{-0.55}$ 
                        & 15.35$^{+0.79}_{-0.12}$ & 14.77$^{+0.11}_{-0.05}$ & $<14.30$ & 5.2$^{+1.0}_{-2.0}$ \\
124 & {HD 208440} & 19.94$^{+0.05}_{-0.05}$ & 20.00$^{+0.05}_{-0.05}$ & 17.73$^{+0.20}_{-0.27}$ & 17.26$^{+0.34}_{-0.37}$ 
                        & 15.37$^{+0.08}_{-0.06}$ & 14.91$^{+0.05}_{-0.04}$ & $<14.30$ & 8.1$^{+0.9}_{-0.9}$ \\
125 & {HD 209339} & 19.80$^{+0.05}_{-0.05}$ & 19.97$^{+0.05}_{-0.05}$ & 17.19$^{+0.43}_{-0.48}$ & 16.44$^{+0.54}_{-0.37}$ 
                        & 15.15$^{+0.14}_{-0.08}$ & 14.69$^{+0.07}_{-0.04}$ & $<14.10$ & 6.8$^{+1.0}_{-1.0}$ \\
126 & {HD 210809\tablenotemark{b}} & 19.54$^{+0.05}_{-0.05}$ & 19.74$^{+0.05}_{-0.05}$ & 16.36$^{+0.40}_{-0.40}$  
                       & 16.46$^{+0.40}_{-0.40}$  & 15.56$^{+0.03}_{-0.03}$ & 15.09$^{+0.03}_{-0.03}$ & 14.15$^{+0.06}_{-0.06}$ 
                       & 5.0$^{+1.0}_{-1.0}$ \\
       & {~~(blue)} & \ldots & \ldots & \ldots & \ldots & 14.72$^{+0.06}_{-0.04}$ & 14.33$^{+0.04}_{-0.04}$ & \ldots & \ldots  \\
       & {~~(red)}   & \ldots & \ldots & \ldots & \ldots &15.50$^{+0.06}_{-0.05}$  & 15.01$^{+0.04}_{-0.04}$ & \ldots & \ldots \\   
127 & {HD 210839} & 20.51$^{+0.10}_{-0.10}$ & 20.45$^{+0.10}_{-0.10}$ & 18.06$^{+0.45}_{-0.43}$ & 16.85$^{+0.08}_{-0.22}$ 
                        & 15.78$^{+0.18}_{-0.10}$ & 15.30$^{+0.18}_{-0.10}$ & 14.31$^{+0.06}_{-0.06}$ & $10.0^{+1.0}_{-1.0}$   \\
128 & {HD 216044} & 19.75$^{+0.10}_{-0.10}$ & 20.00$^{+0.10}_{-0.10}$ & 17.66$^{+0.26}_{-0.31}$ &17.36$^{+0.35}_{-0.35}$ 
                         &15.56$^{+0.18}_{-0.12}$ & 15.15$^{+0.11}_{-0.08}$ & $13.99^{+0.11}_{-0.11}$  & 8.7$^{+0.9}_{-1.0}$   \\
129 & {HD 216532}\tablenotemark{c} & 20.85$^{+0.15}_{-0.15}$ & 20.74$^{+0.15}_{-0.15}$ & \ldots & \ldots 
                        & 15.78$^{+0.30}_{-0.11}$ & 15.48$^{+0.18}_{-0.08}$ & 14.46$^{+0.08}_{-0.08}$  & \ldots   \\
130 & {HD 216898} & 20.66$^{+0.10}_{-0.10}$ & 20.78$^{+0.10}_{-0.10}$ & 18.77$^{+0.36}_{-0.36}$ & 17.69$^{+0.28}_{-0.31}$
                        & 16.03$^{+0.11}_{-0.07}$ & 15.52$^{+0.08}_{-0.06}$ & 14.20$^{+0.11}_{-0.11}$  & 9.8$^{+0.9}_{-1.0}$ \\
131 & {HD 217305} & 20.65$^{+0.10}_{-0.10}$ & 20.61$^{+0.10}_{-0.10}$ & 18.93$^{+0.17}_{-0.17}$ & 17.67$^{+0.28}_{-0.33}$ 
                        & 16.19$^{+0.25}_{-0.14}$ & 15.46$^{+0.10}_{-0.07}$ & 14.29$^{+0.10}_{-0.10}$  & 8.8$^{+0.9}_{-1.0}$ \\
132 & {HD 217312} & 20.43$^{+0.10}_{-0.10}$ & 20.54$^{+0.10}_{-0.10}$ & 18.44$^{+0.13}_{-0.14}$ & 17.26$^{+0.37}_{-0.34}$ 
                        & 15.91$^{+0.14}_{-0.11}$ & 15.27$^{+0.06}_{-0.05}$ & 14.16$^{+0.08}_{-0.08}$ & 9.4$^{+0.9}_{-1.0}$ \\
133 & {HD 218915} & 19.78$^{+0.10}_{-0.10}$ & 19.94$^{+0.10}_{-0.10}$ & 17.95$^{+0.18}_{-0.30}$ & 17.50$^{+0.28}_{-0.37}$ 
                        & 15.54$^{+0.12}_{-0.10}$ & 14.87$^{+0.05}_{-0.05}$ & $13.83^{+0.10}_{-0.10}$ & 8.2$^{+0.9}_{-0.9}$  \\
134 & {HD 224151\tablenotemark{b}} & 20.12$^{+0.10}_{-0.10}$ & 20.32$^{+0.10}_{-0.10}$ & 18.15$^{+0.13}_{-0.22}$ 
                        & 17.66$^{+0.22}_{-0.35}$ & 15.66$^{+0.31}_{-0.16}$ & 14.94$^{+0.03}_{-0.03}$ & $14.06^{+0.16}_{-0.16}$  & \ldots \\
       & {~~(blue)}  & \ldots & \ldots & 15.69$^{+0.16}_{-0.09}$ & 15.36$^{+0.13}_{-0.07}$ & 14.59$^{+0.04}_{-0.04}$  
                         & 14.32$^{+0.04}_{-0.04}$ & $13.84^{+0.15}_{-0.15}$  & \ldots \\
       & {~~(red)}    & \ldots & \ldots & 18.15$^{+0.13}_{-0.22}$ & 17.66$^{+0.22}_{-0.35}$ & 15.62$^{+0.32}_{-0.19}$  
                               & 14.82$^{+0.09}_{-0.04}$ & $13.64^{+0.18}_{-0.18}$  & \ldots \\
135 & {HD 224257\tablenotemark{b}} & 19.44$^{+0.10}_{-0.10}$ & 19.81$^{+0.10}_{-0.10}$ & 16.22$^{+0.44}_{-0.20}$ 
                         & 15.94$^{+0.41}_{-0.19}$ & 14.94$^{+0.03}_{-0.03}$ & 14.77$^{+0.03}_{-0.03}$ & $<14.20$ & \ldots  \\
       & {~~(blue)} & \ldots & \ldots & 16.12$^{+0.48}_{-0.30}$ & 15.83$^{+0.46}_{-0.29}$ & 14.46$^{+0.04}_{-0.04}$  
                        & 14.31$^{+0.04}_{-0.04}$ & $<13.90$&  6.4$^{+1.0}_{-1.0}$  \\
       & {~~(red)}   & \ldots & \ldots & 15.53$^{+0.04}_{-0.04}$ & 15.28$^{+0.04}_{-0.04}$  &14.76$^{+0.04}_{-0.04}$ 
                       & 14.59$^{+0.04}_{-0.04}$ &  $<13.90$ & 19.5$^{+0.5}_{-1.0}$  \\
136 & {HD 224868} & 20.02$^{+0.10}_{-0.10}$ & 20.18$^{+0.10}_{-0.10}$ & 17.09$^{+0.41}_{-0.33}$ & 16.56$^{+0.37}_{-0.26}$ 
                       & 15.11$^{+0.08}_{-0.06}$ & 14.63$^{+0.13}_{-0.13}$ & $<13.95$ & 10.0$^{+0.9}_{-1.0}$  \\       
137 & {HD 303308\tablenotemark{b}} & 19.69$^{+0.10}_{-0.10}$ & 20.08$^{+0.10}_{-0.10}$ & 17.14$^{+0.40}_{-0.40}$ 
                       & 16.95$^{+0.40}_{-0.40}$  & 16.50$^{+0.34}_{-0.22}$ & 16.67$^{+0.35}_{-0.24}$  & 15.71$^{+0.08}_{-0.09}$ & \ldots   \\                                 
       & {~~(blue)} & \ldots & \ldots & \ldots & \ldots & 16.39$^{+0.40}_{-0.32}$ & 16.63$^{+0.37}_{-0.28}$ 
                      & 15.55$^{+0.10}_{-0.08}$ &  7.7$^{+0.9}_{-0.9}$   \\                     
       & {~~(red)}   & \ldots & \ldots & \ldots & \ldots & 15.86$^{+0.19}_{-0.12}$ & 15.63$^{+0.07}_{-0.04}$  
                      & 15.21$^{+0.04}_{-0.04}$ & 11.5$^{+1.0}_{-1.0}$  \\               
138 & {HD 308813} &19.97$^{+0.10}_{-0.10}$ & 20.00$^{+0.10}_{-0.10}$ & 18.05$^{+0.16}_{-0.17}$ & 17.42$^{+0.31}_{-0.36}$ 
                      & 15.07$^{+0.13}_{-0.06}$ & 14.48$^{+0.13}_{-0.13}$ & $<13.95$ & 7.8$^{+0.9}_{-1.0}$  \\
139 & {HD 332407} & 20.03$^{+0.10}_{-0.10}$ & 20.12$^{+0.10}_{-0.10}$ & 16.80$^{+0.40}_{-0.40}$ & 16.20$^{+0.22}_{-0.14}$ 
                     & 15.45$^{+0.07}_{-0.06}$ & 15.10$^{+0.05}_{-0.04}$ & 14.20$^{+0.08}_{-0.08}$ & 12.7$^{+0.9}_{-1.0}$  \\

\enddata

\tablenotetext{a}{Column densities, $N(J)$ (in cm$^{-2}$), in rotational states $J$ derived from 
curve-of-growth fitting with Doppler parameter ($b$ in last column) and damping wings for lines 
from $J = 0$ and $J = 1$.  No value is listed when $b$ was poorly determined. Error bars on 
low-$J$ states ($J=  0, 1$ and sometimes $J = 2, 3$) depend on data quality (see footnote in 
Table~3).   In damping-wing fits, errors on $\log N$ typically range from $\pm 0.03$ to $\pm 0.10$.   
Six targets had detectable column densities in $J = 7$:   \#48 with $\log N(7)= 15.54\pm0.15$, 
\#52 with $\log N(7)= 14.47\pm0.05$, \#88 with $\log N(7)= 14.14\pm0.06$, \#116 with 
$\log N(7)= 14.29\pm0.11$, \#127 with $\log N(7)= 14.25\pm0.05$, and  \#137 with 
$\log N(7)= 15.43\pm0.15$ (15.32 in blue component and 14.80 in red component). }

\tablenotetext{b}{In 15 sight lines, multiple velocity components were observable and measured in
high-$J$ states.  We report individual column densities, denoted as  ``blue and red" components, and 
sum them to find total column densities.  } 

\tablenotetext{c}{A few targets have no listed column densities $N(2)$ or $N(3)$.  
In several cases this was a result of poor data quality, so that lines from $J \geq 2$ could not be 
fitted accurately.  In other cases, the accessible (unblocked) lines from $J = 2$ and $J = 3$ were 
highly saturated, with equivalent widths of 200-300~m\AA\ and large effective Doppler parameters 
($b  \geq10$~\kms) likely produced by unresolved velocity components.   When equivalent widths
of all the accessible lines lie on the  ``flat portion" of the curve of growth, errors can exceed 
$\pm0.40$ for $\log N$ = 16-17 and $\pm0.50$ for $\log N$ = 17-19.  }

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%%    Table 4 -- column densities, E(B-V), T_01, T_02, T_24, T_35,, f(H2) 
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pagebreak 
\begin{deluxetable}{rll rrrr  llllll}
\tablecolumns{13}
\tabletypesize{\scriptsize}
\tablenum{4}
\tablewidth{0pt}
\tablecaption{Column Densities\tablenotemark{a} and Rotational Temperatures\tablenotemark{b} }

\tablehead{
\colhead{ID} 
&\colhead{Target}
&\colhead{$\log N_{\rm H2}$} 
&\colhead{T$_{01}$}
&\colhead{T$_{02}$}
&\colhead{T$_{\rm 24}$}
&\colhead{T$_{\rm 35}$}
&\colhead{$\log N_{\rm HI}$\tablenotemark{c} }
&\colhead{$\log N_{\rm H}$\tablenotemark{c} }
&\colhead{$D_{\rm phot}$\tablenotemark{d}} 
&\colhead{$\langle n_{\rm H} \rangle$\tablenotemark{d}}
&\colhead{$f_{\rm H2}$\tablenotemark{d} }
&\colhead{Notes\tablenotemark{a} }
\\
\colhead{}
&\colhead{}
&\colhead{}
&\colhead{(K)}
&\colhead{(K)}
&\colhead{(K)} 
&\colhead{(K)} 
&\colhead{}
&\colhead{}
&\colhead{(kpc)}
&\colhead{(cm$^{-3}$)}
&\colhead{}
&\colhead{}
}

%ID      Target name                     N(H2)      T 01       T_02    T _24    T_35    N(HI)    N_H     Dphot   n_H    f(H2)    Notes
\startdata
1    & {BD $35^{\circ}4258$}      & 19.56  & 125   & 125  & 222 & 247    & 21.24 & 21.26 & 2.51 & 0.22  & 0.040   & 2  \\
2    &  {BD $53^{\circ}2820$}     & 20.04  & 107   &   52  & 473 & 590    & 21.35 & 21.39 & 4.27 & 0.17  & 0.089  & 2 \\
3    & {CPD $-59^{\circ}2600$}  & 20.16  & 81     &   57  & 274 & 381    & 21.54 & 21.57 & 2.11 & 0.57  & 0.077  & 2  \\
4    & {CPD $-59^{\circ}2603$}  & 20.13  & 87     &   99  & 141 & 595    & 21.43 & 21.47 & 2.60 & 0.37  & 0.091  & 1  \\
5    & {CPD $-69^{\circ}1743$}  & 19.91  & 101   &  50   & 376 & 491    & 21.16 & 21.21 & 4.47 & 0.36  & 0.101  & 2  \\
6    & {CPD $-72^{\circ}1184$}  & 20.07  & 115   &  73   & 173 & \ldots & 20.90 & 21.01 & 9.85 & 0.034 & 0.228  & 2  \\
7    & {HD   3827}                         & 17.48  & 159   & 159  & 274 & 348    & 20.55 & 20.55 & 1.88 & 0.061 & 0.0017 & 1  \\
8    & {HD   5005A}                      & 20.22  & 86     &   92   & 172 & 277   & 21.40 & 21.45 & 2.89 & 1.03  & 0.117   &  1  \\
9    & {HD  12323}                       & 20.31  & 93      &  85   & 181 & 236    & 21.19 & 21.29 & 3.04 & 0.21 & 0.209  &  2  \\
10  & {HD  13268}                       & 20.47  & 111   &  85   & 181 & 288    & 21.34  & 21.44 & 2.80 & 0.32 & 0.212  & 2  \\
11  & {HD  13745}                       & 20.59  & 75     &  98   & 156 & 260    & 21.34  & 21.47 & 2.81 & 0.34 & 0.262 & 2  \\
12  & {HD  14434}                       & 20.54  & 117   & 123  & 141 & 303    & 21.45  & 21.55 & 2.98 & 0.39 & 0.197 & 2  \\
13  & {HD  15137}                       & 20.27  & 119   &   76  & 215 & 274    & 21.24  & 21.32 & 3.00 & 0.23 & 0.176 & 1  \\
14  & {HD  15558A}                    & 20.89  & 93     & 103  & 142  & 290   & 21.52  & 21.69 & 1.91 & 0.83 & 0.319 & 3  \\
15  & {HD  15642}                       & 20.33  & 159  & 331  & 118  & 187    & 21.23 & 21.33 & 3.89 & 0.18 & 0.201  & 2  \\
16  & {HD  34656}                       & 20.19  & 94    &   66   & 209  & 276   & 21.22* & 21.29 & 1.99 & 0.32 & 0.157 & 1  \\
17  & {HD  39680}                       & 19.53  & 90    &   73   & 148  & 273   & 21.30  & 21.31 & 2.67 & 0.25 & 0.033  & 1  \\
18  & {HD  41161}                       & 20.02  & 96    &   81   & 178  & 221   & 21.01 & 21.09 & 1.16 & 0.34 & 0.170  & 3  \\
19  & {HD  42088}                       & 20.51  & 82    &   71   & 190  & 257   & 21.15  & 21.31 & 1.97 & 0.34 & 0.314  & 1  \\
20  & {HD  45314}                       & 20.60  & 89    &   77   & 158  & 204   & 21.04  & 21.28 & 0.80 & 0.77 & 0.421  & 1  \\
21  & {HD  46150}                       & 20.64  & 97    &   55   &  273 & 383   & 21.26  & 21.43 & 1.47 & 0.59 & 0.324 & 1  \\
22  & {HD  47360}                       & 20.38  & 88    &   74   & 192 & 329    & 21.46  & 21.53 & 1.24 & 0.89 & 0.143  & 2  \\
23  & {HD  47417}                       & 20.52  & 89    &   71   & 188 & 243    & 21.13  & 21.30 & 1.23 & 0.53 & 0.329  & 1  \\
24  & {HD  60369}                       & 20.48  & 67    &   74   & 187 & 219    & 21.26  & 21.38 &  2.54 & 0.31 & 0.249  & 1  \\
25  & {HD  61347}                       & 20.60  & 81    &   99  & 145  & 237    & 21.53  & 21.62 & 4.44  & 0.30 & 0.190  & 2  \\
26  & {HD  62866}                       & 20.24  & 104  &   58  & 329  & 426    & 21.23* & 21.31 & 3.51 & 0.19 & 0.170 & 2  \\
27  & {HD  63005}                       & 20.15  & 111  &   84  & 184  & 244    & 21.24  & 21.31 & 4.35 & 0.15 & 0.140  & 2   \\
28  & {HD  64568}                       & 20.54 & 61      &   51  & 321  & 370    & 21.16* & 21.33 & 5.75 & 0.12 & 0.324 & 2  \\
29  & {HD  66695}                       & 20.11 & 75     &   96  & 208   & 277    & 21.12* & 21.20 & 4.25 & 0.12 & 0.163  & 2  \\
30  & {HD  66788}                       & 19.72 & 86     & 136  & 159   & 171    &  21.23 & 21.26 & 4.72 & 0.12 & 0.058  & 1  \\
31  & {HD  69106}                       & 19.73 & 80     &   95  & 192   & 193    & 21.07  & 21.11 & 1.10 & 0.38 & 0.084 & 2   \\
32  & {HD  73882}                       & 21.13 & 53     &   44  & 293   & 676    & 21.11  & 21.60 & 0.83 & 1.55 & 0.677 & 3  \\
33  & {HD  74194}                       & 20.55 & 97     &   79  & 178   & 257    & 21.23* & 21.38 & 2.25 & 0.35 & 0.295 & 2   \\
34  & {HD  74920}                       & 20.26 & 117   &   55  & 306   & 390    & 21.15  & 21.25 & 2.05 & 0.28 & 0.205  & 1  \\
35  & {HD  89137}                       & 19.99 &110    &   54  & 304   & 400    & 21.03 & 21.10 & 4.04 & 0.10 & 0.154   & 1  \\
36  & {HD 90087}                        & 19.91  & 92    &   83  & 206   & 284    & 21.19  & 21.23 & 2.52 & 0.22 & 0.095  & 1  \\
37  & {HD  91597}                       & 19.70 & 69     &   56  & 378   & 463    & 21.40  & 21.42 & 4.29 & 0.20 & 0.038  & 2  \\
38  & {HD  91651}                       & 19.07 & 82     &   72  & 412   & 400    & 21.15  & 21.16 & 3.98 & 0.12 & 0.016  & 1  \\
39  & {HD  91824}                       & 19.83 & 65     &   86  & 186   & 237    & 21.12  & 21.22 & 2.75 & 0.20 & 0.204  & 1  \\
40  & {HD  92554}                       & 18.93 & 40     &   61  & 419   & 519    & 21.34  & 21.34 & 6.61 & 0.11 & 0.0077 & 2  \\
41  & {HD  93028}                       & 19.55 & 111   &   58  & 336   & 379    & 20.95  & 20.98 & 2.97 & 0.10 & 0.074  & 2  \\
42  & {HD  93129A}                    &  20.21 & 129   &   76  & 254  & 238    &  21.47 & 21.52 & 2.21 & 0.49 & 0.099  & 2   \\
43  & {HD  93146A}                    & 19.71 &  82     &  54   & 355   & 457   & 21.18  & 21.21 & 2.30 & 0.23 & 0.063  & 2   \\
44  & {HD  93204}                       & 19.81 & 105   &   56  & 338   & 413   & 21.41 & 21.43 & 2.73 & 0.32 & 0.048   & 1  \\
45  & {HD  93205}                       & 19.79 & 110   &   62  & 282   & 341   & 21.36 & 21.38 & 2.44 & 0.32 & 0.051   & 1  \\
46  & {HD  93206}                       & 19.52 & 84     &  55  & 309    & 345    & 21.34 & 21.35 & 1.48 & 0.49 & 0.029   & 1  \\
47  & {HD  93222}                       & 19.77 & 74     &  50  & 378    & 450    & 21.47 & 21.49 & 2.47 & 0.41 & 0.038  & 1  \\
48  & {HD  93250}                       & 20.27 & 115   &  54 & 582    & 656    & 21.39 & 21.45 & 2.20 & 0.41 & 0.132   & 1   \\
49  & {HD  93843}                       & 19.61 & 111   &  58 & 313    & 390    & 21.30 & 21.32 & 2.85 & 0.24 & 0.039   & 1   \\
50  & {HD  96670}                       & 20.59 & 71     & 90  & 166    & 341    & 21.28* & 21.43 & 2.67 & 0.33 & 0.290  & 2  \\
51  & {HD  96715}                       & 20.62 & 57     &  85 & 163    & 256    & 21.20  & 21.38 & 3.15 & 0.25  & 0.345  & 2  \\
52  & {HD  96917}                       & 20.25 & 64     & \dots & \dots & \dots & 21.23  & 21.31 & 2.46 & 0.27 & 0.173  & 2  \\
53  & {HD  97471}                       & 19.90 & 67    & 69    & 245   & 299    & 21.20* & 21.24 & 2.78 & 0.20 & 0.091  & 2  \\
54  & {HD  97913}                       & 20.13 & 90    & 63    & 269   & 329    & 21.20* & 21.27 & 2.52 & 0.24 & 0.145  & 2   \\
55 & {HD  99857}                        & 20.26 & 88    & 92    & 150   & 184 	  & 21.27   & 21.35 & 3.04 & 0.24 & 0.163  & 2   \\
56  & {HD  99890}                       & 19.47 & 91    &  75   & 244   & 282   & 21.12   & 21.14 & 3.22 & 0.14 & 0.043   & 2   \\
57  & {HD 100199}                     & 20.17 & 98    &  65   & 198    & 253   &  21.18  & 21.26 & 2.77 & 0.21 & 0.163   & 2   \\
58  & {HD 100213}                     & 20.42 & 79    & 86    & 162    & 205 	  & 21.18   & 21.33 & 2.15 & 0.32 & 0.285  & 2   \\
59  & {HD 100276}                     & 19.83 & 85    & 59    & 313    & 554	  & 21.19  & 21.23 & 2.94 & 0.19 & 0.080   & 2   \\
60  & {HD 101131}                     & 20.28 & 87    &  88    & 164   & 196   & 21.15* & 21.25 & 1.78 & 0.32 & 0.212  & 1   \\
61  & {HD 101190}                     & 20.42 & 64    &  86    & 149   & 181    & 21.15  & 21.35 & 2.09 & 0.35 & 0.232  & 1   \\
62  & {HD 101205}                     & 20.26 & 79    & 103   & 155   & 181   & 21.24  & 21.29 & 1.64 & 0.39 & 0.187   & 3   \\
63  & {HD 101298}                     & 20.45 & 65    &   56   &  259  & 180    & 21.26  & 21.28 & 2.58 & 0.24 & 0.237  & 2   \\
64  & {HD 101413}                     & 20.51 & 63    &  98    & 143   & 200	   & 21.23  & 21.37 & 2.13 & 0.36 & 0.276  & 2  \\
65  & {HD 101436}                     & 20.54 & 61    &  88    & 155   & 197	   & 21.23  & 21.28 & 1.85 & 0.33 & 0.290   & 1 \\
66 & {HD 103779}                      & 19.82 & 117  &  59    & 300   & 507    & 21.17 & 21.21 & 3.99 & 0.13 & 0.082  & 2   \\
67  & {HD 104705}                     & 19.99 & 98    & 92     & 175    & 214   & 21.15 & 21.21 & 4.18 & 0.13 & 0.122  & 1   \\
68  & {HD 115071}                     & 20.64 & 84    &  82    & 254   & 304    & 21.39 & 21.42 & 1.87 & 0.46 & 0.262  & 2   \\
69  & {HD 116781}                     & 20.06 & 119  & 94     & 172   & 206	   & 21.21 & 21.27 & 1.79 & 0.34 & 0.124  & 2   \\
70  & {HD 116852}                     & 19.78 & 74    &  53    & 317   & 322    & 20.96 & 21.01 & 4.88 & 0.068 & 0.117  & 1   \\
71  & {HD 118571}                     & 20.44 & 94    &  86    & 172   & 193    & 20.98* & 21.18 & 2.70 & 0.18 & 0.366 & 1   \\
72  & {HD 124314A}                  & 20.47 & 77    & 78     & 185   & 265    & 21.41 & 21.50 & 1.25 & 0.82 & 0.187  & 1   \\
73  & {HD 124979}                     & 20.41 & 93    & 88     & 172   & 230    & 21.27 & 21.30 & 3.09 & 0.21 & 0.258  & 2  \\
74  & {HD 148422}                     & 20.13 & 63    & \dots & \dots  & \dots  & 21.24 & 21.30 & 8.26 & 0.078 & 0.134  & 3   \\
75  & {HD 152218}                     & 20.57 & 69    & 82     & 185   & 253    & 21.34 & 21.47 & 1.42 & 0.67 & 0.254  & 2   \\
76  & {HD 152233}                     & 20.29 & 73    & 92     & 311   & 222   & 21.29  & 21.37 & 1.52 & 0.50 & 0.167 & 2   \\
77  & {HD 152248}                     & 20.29 & 73    & 95     & 285   & 217   & 21.27* & 21.44 & 1.61 & 0.55 & 0.143 & 2   \\
78  & {HD 152314}                     & 20.51 & 68    & \dots & \dots & \dots  & 21.35* & 21.46 & 1.44 & 0.65 & 0.224  & 2   \\
79  & {HD 152623}                     & 20.21 & 82    & 55     & 325   & 381   & 21.28 & 21.35 & 1.04 & 0.70 & 0.145   & 2   \\
80  & {HD 152723}                     & 20.29 & 79    & 87    & 176   & 203    & 21.43 & 21.49 & 1.94 & 0.52 & 0.127   & 2  \\
81  & {HD 153426}                     & 20.30 & 93    & 77    & 195   & 264    & 21.34 & 21.41 & 1.83 & 0.46 & 0.154   & 2  \\
82  & {HD 154368}                     & 21.17 & 55    & \dots & \dots & \dots & 21.00 & 21.60 & 1.08 & 1.20 & 0.747   & 3   \\
83  & {HD 156292}                     & 20.81 & 94    & 72    & 180    & 345   & 21.29* & 21.51 & 1.51 & 0.69 & 0.398 & 2   \\
84  & {HD 157857}                     & 20.62 & 78    & 88    & 150   & 207    & 21.30  & 21.45 & 2.56 & 0.36 & 0.295  & 2   \\
85  & {HD 158661}                     & 20.17 & 73    & 99    & 192   & 265 	  & 21.28* & 21.34 & 4.08 & 0.17 & 0.134  & 2   \\
86  & {HD 161807}                     & 19.86 & 121  & 95   & 171   & 213     & 21.08* & 21.13 & 1.94 & 0.23 & 0.108  & 1   \\
87  & {HD 163758}                     & 19.86 & 80    & 96   & 215    & 219    & 21.23  & 21.27 & 4.11 & 0.15 & 0.079  & 2   \\
88  & {HD 163892}                     & 20.58 & 62    & 69    & 230   & 319    & 21.32  & 21.46 & 1.37 & 0.68 & 0.267  & 2   \\
89  & {HD 164816}                     & 20.00 & 78    & 78    & 177   & 239    & 21.18  & 21.23 & 1.08 & 0.51 & 0.117  & 2   \\
90  & {HD 165052}                     & 20.20 & 99    & 83    & 187   & 213    & 21.36  & 21.42 & 1.37 & 0.62 & 0.122   & 1   \\
91  & {HD 165246}                     & 20.16 & 83    & 45    & 429   & 503    & 21.41 &  21.46 & 1.38 & 0.68 & 0.101  & 2   \\
92  & {HD 166546}                     & 20.32 & 83    & 82    & 191   & 252    & 21.19* & 21.29 & 1.46 & 0.43 & 0.212 & 2   \\
93  & {HD 166716}                     & 20.23 & 74    & \dots & \dots & \dots  & 21.27* & 21.34 & 2.73 & 0.26 & 0.154 & 2   \\
94  & {HD 167402}                     & 20.13 & 66     & 45    & 396   & 519   & 21.13  & 21.21 & 7.61 & 0.069 & 0.167  & 2   \\
95  & {HD 167659}                     & 20.55 & 99     & 68    & 277   & 257   & 21.30  & 21.43 & 1.87 & 0.47 & 0.262  & 2   \\
96  & {HD 167771}                     & 20.67 & 72     & 109  & 134   & 190   & 21.08  & 21.33 & 1.40 & 0.49 & 0.438  & 1   \\
97  & {HD 167971}                     & 20.87 & 68     &  69   & 152    & \dots & 21.60  & 21.74 & 1.42 & 1.25 & 0.271  & 3   \\
98  & {HD 168076}                     & 20.65 & 63     & \dots & \dots & \dots & 21.65  & 21.73 & 1.97 & 0.88 & 0.167  & 3   \\
99  & {HD 168941}                     & 20.10 & 74     & 83    & 211   & 227   & 21.18  & 21.25 & 3.72 & 0.15 & 0.143   & 2   \\
100 & {HD 172140}                    & 19.25 & 74    & 57    & 360   & 370    & 21.11  & 21.12 & 6.54 & 0.065 & 0.027  & 2    \\
101 & {HD 175754}                    & 19.54 & 113  & 79    & 221   & 262    & 21.04  & 21.07 & 2.55 & 0.15 & 0.059   & 2   \\
102 & {HD 175876}                    & 19.47 & 117  & 77    & 250   & 311 	  & 21.04  & 21.06 & 2.57 & 0.14 & 0.051  & 1   \\
103 & {HD 177989}                    & 20.12 & 61    & 74    & 203   & 225    & 20.99  & 21.09 & 5.14 & 0.078 & 0.202  & 2   \\
104 & {HD 178487}                    & 20.47  & 76   & 81    &  169  & 197    & 21.22  & 21.35 & 5.22 & 0.14 & 0.262  & 2   \\
105 & {HD 179406}                    & 20.62 & 64    & 73    & 164   & 230    & 21.23  & 21.40 & 0.21 & 3.88 & 0.329  & 2   \\
106 & {HD 179407}                    & 20.22 & 83    & 95    & 234   & 193    & 21.20 & 21.28 & 7.72 & 0.080 & 0.173  & 2   \\
107 & {HD 185418}                    & 20.71 &113   & 87    & 166   & 209    & 21.19 & 21.41 & 0.78 & 1.07 & 0.398   & 2   \\
108 & {HD 187459}                    & 20.39 & 73    & 68    & 212   & 250    & 21.31* & 21.40 & 1.68 & 0.48 & 0.194 & 2   \\
109 & {HD 190429A}                 & 20.22 & 83    & 53    & 473   & 364    &  21.33*& 21.39 & 2.38 & 0.33 & 0.134 & 2   \\
110 & {HD 190918}                    & 19.80 & 117  & 64    & 357   & 379    & 21.40 & 21.42 &  2.39 & 0.36 & 0.048   & 2   \\
111 & {HD 191495}                    & 20.07 & 94    & 62    &  343  & 356     & 21.32* & 21.37 & 1.69 & 0.45 & 0.101 & 2   \\
112 & {HD 191877}                    & 20.02 & 75    & 76    & 202   & 258    & 21.03  & 21.11 & 2.07 & 0.20 & 0.163  & 2   \\
113 & {HD 192035}                    & 20.66 & 76    & 84    & 156   & 292    & 21.20  & 21.40 & 2.29 & 0.36 & 0.366  & 2  \\
114 & {HD 192639}                    & 20.65 & 91    & 82    & 176   & 326     & 21.32  & 21.47 & 2.14 & 0.45 & 0.300 & 2  \\ 
115 & {HD 195965}                    & 20.37 & 110  & 88    & 175   & 219    & 20.92  & 21.11 & 1.03 & 0.41 & 0.360  & 1   \\
116 & {HD 199579}                    & 20.51 & 74    & 75    & 225   & 307	   & 21.04  & 21.24 & 0.92 & 0.61 & 0.371  & 2   \\
117 & {HD 201345}                    & 19.24 & 97    & 84    & 237   & 306    & 21.00  & 21.01 & 2.50 & 0.13 & 0.034 & 2   \\
118 & {HD 201638}                    &18.23 & 136   & 97    & 249   & \dots  & 20.80* & 20.80 & 8.98 & 0.023 & 0.0054 & 2    \\
119 & {HD 203374A}                  & 20.68 & 87    & 76    & 163   & 237    & 21.20 & 21.41 & 0.78 & 1.07 & 0.377   & 2  \\
120 & {HD 206267}                    & 20.89 & 68    & 70    & 204   & 268    & 21.22  & 21.51 & 0.73 & 1.44 & 0.483   & 2   \\
121 & {HD 206773}                    & 20.45 & 94    & 84    & 175   & 227    & 21.09  & 21.24 & 0.69 & 0.82 & 0.314  & 1   \\
122 & {HD 207198}                    & 20.83 & 65    & 77    & 251   & 564    & 21.28  & 21.51 & 1.04 & 1.01 & 0.415 & 2   \\
123 & {HD 207308}                    & 20.76 & 68    & 75    & 160   & 263    &  21.20 & 21.44 & 0.76 & 1.17 & 0.421 & 2   \\
124 & {HD 208440}                    & 20.27 & 83    & 76    & 195   & 254    & 21.24   & 21.32 & 1.04 & 0.65 & 0.176 & 1   \\
125 & {HD 209339}                    & 20.19 & 94    & 67    & 222   & 332    &  21.20  &21.28 & 1.08 & 0.57 & 0.163  & 1  \\
126 & {HD 210809}                    & 19.95 & 98    & 57    & 482   & 413 	  & 21.31   & 21.35 & 3.88 & 0.18 & 0.080 & 1  \\
127 & {HD 210839}                    & 20.78 & 73    & 70    & 201   & 370    & 21.24   & 21.47 & 0.87 & 1.21 & 0.409 & 2   \\
128 & {HD 216044}                    & 20.20 & 105  & 79    & 216   & 269    & 21.28* & 21.35 & 2.57 & 0.28 & 0.123 & 2   \\
129 & {HD 216532}                    & 21.10 & 70    & \dots & \dots & \dots  & 21.38* & 21.69 & 0.94 & 1.69 & 0.512 & 3   \\
130 & {HD 216898}                    & 21.03 & 89    & 86    & 170   & 273    & 21.44* &  21.65 & 0.91 & 1.59 & 0.438 & 2  \\
131 & {HD 217035}                    & 20.94 & 74    & 92    & 170   & 269    & 21.46  & 21.67 & 0.72 & 2.10 & 0.377  & 2  \\
132 & {HD 217312}                    & 20.79 & 88    & 82    & 183   & 296    & 21.48  & 21.63 & 0.60 & 2.30 & 0.290  & 2  \\
133 & {HD 218915}                    & 20.17 & 93    & 88    & 191   & 229    & 21.20  & 21.27 & 3.62 & 0.17 & 0.157  & 2   \\
134 & {HD 224151}                    & 20.53 & 98    & 83    & 185   & 222    & 21.35  & 21.46 & 0.91 & 1.03 & 0.232  & 2   \\
135 & {HD 224257}                    & 19.96 & 127  & 57    & 332   & 473 	  & 21.08* &21.14 & 2.05 & 0.22 & 0.132   & 2   \\
136 & {HD 224868}                    & 20.41 & 93    & 61    & 228   & 304    & 21.16* &  21.29 & 3.03 & 0.21 & 0.262  & 2   \\
137 & {HD 303308}                    & 20.23 & 131  & 68    & 569   & 1358  & 21.41  & 21.46 & 2.66 & 0.35 & 0.117  & 2  \\
138 & {HD 308813}                    & 20.29 & 80    & 85    & 157   & 206    & 21.20  & 21.30 & 3.45 & 0.19 & 0.197  & 2   \\
139 & {HD 332407}                    & 20.38 & 86    & 56    & 317   & 499    & 21.24  & 21.35 & 2.56 & 0.28 & 0.216  & 2  \\

\enddata

 \tablenotetext{a}{All column densities, $N_{\rm H2}$, $N_{\rm HI}$, and 
 $N_{\rm H} = N_{\rm HI} + 2N_{\rm H2}$ are in cm$^{-2}$, with errors on $\log N_{\rm HI}$ discussed 
 in Table 2 and Section~3.2.  Values of $N(0)$ and $N(1)$ come from fitting damping-wing 
 Voigt profiles of  R(0), R(1), and P(1) lines.  Their errors depend on data quality.  Notes in last
 column refer to three levels of S/N ratio:  
(1) $S/N \geq 15$ with errors of $ \pm 0.03-0.05$ on $\log N$; 
(2) $5 \leq S/N \leq 15$ with errors of $ \pm 0.05-0.10$; 
(3) $S/N \leq 5$, with errors of $\pm 0.10-0.20$. }

 \tablenotetext{b} {The rotational excitation temperature $T_{01}$ is determined from the ratio 
 $N_1/N_0$ of column densities of the $J = 1$ and $J = 0$ rotational states.  Similar excitation 
 temperatures $T_{02}$, $T_{24}$ and $T_{35}$ follow from ratios $N_2/N_0$, $N_4/N_2$,
 and $N_5/N_3$ of populations in levels $J = 0, 2, 4$ (para-H$_2$) and $J = 3, 5$ (ortho-H$_2$) 
 respectively, as described in Sections~3.4 and 3.5. }

\tablenotetext{c} {Neutral hydrogen column densities $N_{\rm HI}$ are taken from previous 
surveys by Diplas \& Savage (1994), Jenkins (2019), Fitzpatrick \& Massa (1990), and several
individual papers.  Details are discussed in Section~2.1 and Table 2.  For 26 sight lines with 
no \Lya\ fits, labeled with asterisks after $\log N_{\rm HI}$, we use the relation,
$N_{\rm H} = (5.8 \times 10^{21}~{\rm cm}^{-2}~{\rm mag}^{-1}) E(B-V)$ from the 
{\it Copernicus} survey (Savage \etal\ 1977), with $N_{\rm HI} = N_{\rm H} - 2N_{\rm H2}$.  
Updated values of color excess $E(B-V)$ for all 139 target stars are listed in Table~1,
taken from Shull \& Danforth (2019).  }

\tablenotetext{d} {Mean total hydrogen density along each sight line,
$\langle n_{\rm H} \rangle = N_{\rm H} / D_{\rm phot}$, is estimated from stellar photometric distances 
$D_{\rm phot}$ in Table 1. The molecular fraction is defined by
$f_{\rm H2} = 2N_{\rm H2} / [N_{\rm HI} + 2 N_{\rm H2}]$. }

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%
%%    Table  5  -- Summary of Mean Values   
%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{llccc}
\tablecolumns{5}
\tabletypesize{\footnotesize}
\tablenum{5}
\tablewidth{0pt}
\tablecaption{Observational Averages from \FUSE\ Survey\tablenotemark{a} }

\tablehead{
   \colhead{Quantity}
& \colhead{Units}
& \colhead{$D\leq 2$~kpc}
& \colhead{$D\leq 5$~kpc}
& \colhead{All}   
}

\startdata
Sample                                                  &    \# Stars                           &   56       & 129        &  138   \\
$\langle D \rangle$                             &   kpc                                    &   1.31    & 2.27      &  2.62   \\
$\langle n_{\rm HI} \rangle$              &   cm$^{-3}$                        &   0.553  & 0.364   &  0.344  \\
$\langle n_{\rm H2} \rangle$             &   cm$^{-3}$                       &   0.261  & 0.136   &  0.129   \\
$\langle n_{\rm H} \rangle$               &  cm$^{-3}$                         &   0.814  & 0.500   &  0.472  \\
$\langle f_{\rm H2} \rangle$              &  $\dots$                             &   0.268   & 0.202   &  0.200  \\
$\langle E(B-V)/D \rangle$                &  mag~kpc$^{-1}$             &  0.434  & 0.260     & 0.246   \\
$\langle N_{\rm H}/E(B-V) \rangle$ & cm$^{-2}$~mag$^{-1}$  & $6.00 \times 10^{21}$ 
                                                                            & $6.06 \times 10^{21}$     & $ 6.07 \times10^{21}$   
\enddata

\tablenotetext{a} {Mean values of total hydrogen density, $n_{\rm H} = N_{\rm H}/D_{\rm phot}$, 
and molecular fraction $f_{\rm H2}$ along the sightlines for stars in the full  \FUSE\ survey 
and for sub-samples within two photometric distance limits  (Shull \& Danforth 2019).  The 
averages are column density-weighted (see Section 3.1).   
Column~3 is for 56 stars with $D_{\rm phot} \leq 2$~kpc,
Column~4 is for 129 stars with $D_{\rm phot} \leq 5$~kpc,
and Column 5 is for the full sample, omitting HD~3827 (uncertain $E(B-V)$.
Statistics for $N_H/E(B-V)$ omit 26 stars without \Lya\ profile fits for \HI. 
 }   

\end{deluxetable}
